ERG Kernels on Multiply Connected Configuration Spaces

In the functional-integral formulation of Euclidean field theory, exact renormalization group (ERG) transformations are realized by functional-integral kernels. Unlike the ERG flow equations that describe infinitesimal ERG transformations, these ERG kernels explicitly depend on the global topology of the configuration space. This paper explores this topology dependence for multiply connected configuration spaces. We show that the ERG kernel is in general given by a weighted sum of kernels on its universal covering space, where the weight factors are determined by a one-dimensional representation of the fundamental group. These weight factors are shown never to be renormalized under the ERG. We also show that these factors can be interpreted as Aharonov-Bohm phases with respect to a background magnetic flux penetrating the infinite-dimensional configuration space. From this viewpoint, a normalization condition for ERG transformations corresponds to a flux-quantization condition, which is equivalent to the level-quantization condition for Wess-Zumino-Witten terms in nonlinear sigma models. Finally, we present an alternative gauge-equivalent form of the ERG flow equation that incorporates this topological information locally.

==> figure1.eepic <==
%% Generated from figure1.xp on Sat Jun 27 18:40:22 JST 2026 by
%% ePiX-1.2.19
%% 
%%   Cartesian bounding box: [-3.5,3.5] x [-2.5,2.5]
%%   Actual size: 3.5 x 2.5cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages tikz
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_ff0000}{rgb}{1,0,0}%
\begin{tikzpicture}
\pgfsetlinewidth{0.4pt}
\useasboundingbox (0cm,0cm) rectangle (3.5cm,2.5cm);
\pgfsetlinewidth{0.8pt}
\draw (2.975cm,1.25cm)--(2.97123cm,1.25821cm);
\draw (2.96369cm,1.27464cm)--(2.95992cm,1.28285cm);
\draw (2.95992cm,1.28285cm)--(2.9487cm,1.29086cm);
\draw (2.92626cm,1.30688cm)--(2.91504cm,1.31489cm);
\draw (2.91504cm,1.31489cm)--(2.89665cm,1.3225cm);
\draw (2.85987cm,1.33773cm)--(2.84148cm,1.34534cm);
\draw (2.84148cm,1.34534cm)--(2.81637cm,1.35236cm);
\draw (2.76616cm,1.36641cm)--(2.74105cm,1.37343cm);
\draw (2.74105cm,1.37343cm)--(2.70984cm,1.3797cm);
\draw (2.64742cm,1.39223cm)--(2.61621cm,1.39849cm);
\draw (2.61621cm,1.39849cm)--(2.57966cm,1.40384cm);
\draw (2.50658cm,1.41454cm)--(2.47004cm,1.41989cm);
\draw (2.47004cm,1.41989cm)--(2.42906cm,1.4242cm);
\draw (2.34711cm,1.43281cm)--(2.30614cm,1.43711cm);
\draw (2.30614cm,1.43711cm)--(2.26174cm,1.44026cm);
\draw (2.17294cm,1.44657cm)--(2.12855cm,1.44972cm);
\draw (2.12855cm,1.44972cm)--(2.08182cm,1.45165cm);
\draw (1.98836cm,1.45549cm)--(1.94163cm,1.45741cm);
\draw (1.94163cm,1.45741cm)--(1.89372cm,1.45806cm);
\draw (1.79791cm,1.45935cm)--(1.75cm,1.46cm);
\draw (1.75cm,1.46cm)--(1.70209cm,1.45935cm);
\draw (1.60628cm,1.45806cm)--(1.55837cm,1.45741cm);
\draw (1.55837cm,1.45741cm)--(1.51164cm,1.45549cm);
\draw (1.41818cm,1.45165cm)--(1.37145cm,1.44972cm);
\draw (1.37145cm,1.44972cm)--(1.32706cm,1.44657cm);
\draw (1.23826cm,1.44026cm)--(1.19386cm,1.43711cm);
\draw (1.19386cm,1.43711cm)--(1.15289cm,1.43281cm);
\draw (1.07094cm,1.4242cm)--(1.02996cm,1.41989cm);
\draw (1.02996cm,1.41989cm)--(0.993421cm,1.41454cm);
\draw (0.920336cm,1.40384cm)--(0.883794cm,1.39849cm);
\draw (0.883794cm,1.39849cm)--(0.852584cm,1.39223cm);
\draw (0.790164cm,1.3797cm)--(0.758954cm,1.37343cm);
\draw (0.758954cm,1.37343cm)--(0.733845cm,1.36641cm);
\draw (0.683626cm,1.35236cm)--(0.658517cm,1.34534cm);
\draw (0.658517cm,1.34534cm)--(0.640127cm,1.33773cm);
\draw (0.603346cm,1.3225cm)--(0.584956cm,1.31489cm);
\draw (0.584956cm,1.31489cm)--(0.573737cm,1.30688cm);
\draw (0.5513cm,1.29086cm)--(0.540082cm,1.28285cm);
\draw (0.540082cm,1.28285cm)--(0.536311cm,1.27464cm);
\draw (0.52877cm,1.25821cm)--(0.525cm,1.25cm);
\draw (2.975cm,1.25cm)--(2.97332cm,1.31411cm)--
  (2.96829cm,1.37805cm)--(2.95992cm,1.44163cm)--
  (2.94823cm,1.50469cm)--(2.93326cm,1.56705cm)--
  (2.91504cm,1.62855cm)--(2.89364cm,1.689cm)--(2.86909cm,1.74825cm)--
  (2.84148cm,1.80614cm)--(2.81088cm,1.8625cm)--
  (2.77737cm,1.91718cm)--(2.74105cm,1.97004cm)--(2.702cm,2.02092cm)--
  (2.66035cm,2.06968cm)--(2.61621cm,2.11621cm)--
  (2.56968cm,2.16035cm)--(2.52092cm,2.202cm)--(2.47004cm,2.24105cm)--
  (2.41718cm,2.27737cm)--(2.3625cm,2.31088cm)--
  (2.30614cm,2.34148cm)--(2.24825cm,2.36909cm)--(2.189cm,2.39364cm)--
  (2.12855cm,2.41504cm)--(2.06705cm,2.43326cm)--
  (2.00469cm,2.44823cm)--(1.94163cm,2.45992cm)--
  (1.87805cm,2.46829cm)--(1.81411cm,2.47332cm)--(1.75cm,2.475cm)--
  (1.68589cm,2.47332cm)--(1.62195cm,2.46829cm)--
  (1.55837cm,2.45992cm)--(1.49531cm,2.44823cm)--
  (1.43295cm,2.43326cm)--(1.37145cm,2.41504cm)--(1.311cm,2.39364cm)--
  (1.25175cm,2.36909cm)--(1.19386cm,2.34148cm)--
  (1.1375cm,2.31088cm)--(1.08282cm,2.27737cm)--
  (1.02996cm,2.24105cm)--(0.979083cm,2.202cm)--
  (0.930315cm,2.16035cm)--(0.883794cm,2.11621cm)--
  (0.839648cm,2.06968cm)--(0.797996cm,2.02092cm)--
  (0.758954cm,1.97004cm)--(0.722629cm,1.91718cm)--
  (0.689119cm,1.8625cm)--(0.658517cm,1.80614cm)--
  (0.630907cm,1.74825cm)--(0.606364cm,1.689cm)--
  (0.584956cm,1.62855cm)--(0.566741cm,1.56705cm)--
  (0.551769cm,1.50469cm)--(0.540082cm,1.44163cm)--
  (0.531711cm,1.37805cm)--(0.526679cm,1.31411cm)--(0.525cm,1.25cm)--
  (0.526679cm,1.18589cm)--(0.531711cm,1.12195cm)--
  (0.540082cm,1.05837cm)--(0.551769cm,0.995308cm)--
  (0.566741cm,0.932947cm)--(0.584956cm,0.871454cm)--
  (0.606364cm,0.810999cm)--(0.630907cm,0.751748cm)--
  (0.658517cm,0.693862cm)--(0.689119cm,0.6375cm)--
  (0.722629cm,0.582817cm)--(0.758954cm,0.529963cm)--
  (0.797996cm,0.479083cm)--(0.839648cm,0.430315cm)--
  (0.883794cm,0.383794cm)--(0.930315cm,0.339648cm)--
  (0.979083cm,0.297996cm)--(1.02996cm,0.258954cm)--
  (1.08282cm,0.222629cm)--(1.1375cm,0.189119cm)--
  (1.19386cm,0.158517cm)--(1.25175cm,0.130907cm)--
  (1.311cm,0.106364cm)--(1.37145cm,0.0849558cm)--
  (1.43295cm,0.0667409cm)--(1.49531cm,0.0517692cm)--
  (1.55837cm,0.0400818cm)--(1.62195cm,0.0317107cm)--
  (1.68589cm,0.0266788cm)--(1.75cm,0.025cm)--
  (1.81411cm,0.0266788cm)--(1.87805cm,0.0317107cm)--
  (1.94163cm,0.0400818cm)--(2.00469cm,0.0517692cm)--
  (2.06705cm,0.0667409cm)--(2.12855cm,0.0849558cm)--
  (2.189cm,0.106364cm)--(2.24825cm,0.130907cm)--
  (2.30614cm,0.158517cm)--(2.3625cm,0.189119cm)--
  (2.41718cm,0.222629cm)--(2.47004cm,0.258954cm)--
  (2.52092cm,0.297996cm)--(2.56968cm,0.339648cm)--
  (2.61621cm,0.383794cm)--(2.66035cm,0.430315cm)--
  (2.702cm,0.479083cm)--(2.74105cm,0.529963cm)--
  (2.77737cm,0.582817cm)--(2.81088cm,0.6375cm)--
  (2.84148cm,0.693862cm)--(2.86909cm,0.751748cm)--
  (2.89364cm,0.810999cm)--(2.91504cm,0.871454cm)--
  (2.93326cm,0.932947cm)--(2.94823cm,0.995308cm)--
  (2.95992cm,1.05837cm)--(2.96829cm,1.12195cm)--
  (2.97332cm,1.18589cm)--(2.975cm,1.25cm)--cycle;
\draw (0.525cm,1.25cm)--(0.526679cm,1.23901cm)--
  (0.531711cm,1.22805cm)--(0.540082cm,1.21715cm)--
  (0.551769cm,1.20634cm)--(0.566741cm,1.19565cm)--
  (0.584956cm,1.18511cm)--(0.606364cm,1.17474cm)--
  (0.630907cm,1.16459cm)--(0.658517cm,1.15466cm)--
  (0.689119cm,1.145cm)--(0.722629cm,1.13563cm)--
  (0.758954cm,1.12657cm)--(0.797996cm,1.11784cm)--
  (0.839648cm,1.10948cm)--(0.883794cm,1.10151cm)--
  (0.930315cm,1.09394cm)--(0.979083cm,1.0868cm)--
  (1.02996cm,1.08011cm)--(1.08282cm,1.07388cm)--
  (1.1375cm,1.06813cm)--(1.19386cm,1.06289cm)--
  (1.25175cm,1.05816cm)--(1.311cm,1.05395cm)--(1.37145cm,1.05028cm)--
  (1.43295cm,1.04716cm)--(1.49531cm,1.04459cm)--
  (1.55837cm,1.04259cm)--(1.62195cm,1.04115cm)--
  (1.68589cm,1.04029cm)--(1.75cm,1.04cm)--(1.81411cm,1.04029cm)--
  (1.87805cm,1.04115cm)--(1.94163cm,1.04259cm)--
  (2.00469cm,1.04459cm)--(2.06705cm,1.04716cm)--
  (2.12855cm,1.05028cm)--(2.189cm,1.05395cm)--(2.24825cm,1.05816cm)--
  (2.30614cm,1.06289cm)--(2.3625cm,1.06813cm)--
  (2.41718cm,1.07388cm)--(2.47004cm,1.08011cm)--
  (2.52092cm,1.0868cm)--(2.56968cm,1.09394cm)--
  (2.61621cm,1.10151cm)--(2.66035cm,1.10948cm)--(2.702cm,1.11784cm)--
  (2.74105cm,1.12657cm)--(2.77737cm,1.13563cm)--(2.81088cm,1.145cm)--
  (2.84148cm,1.15466cm)--(2.86909cm,1.16459cm)--
  (2.89364cm,1.17474cm)--(2.91504cm,1.18511cm)--
  (2.93326cm,1.19565cm)--(2.94823cm,1.20634cm)--
  (2.95992cm,1.21715cm)--(2.96829cm,1.22805cm)--
  (2.97332cm,1.23901cm)--(2.975cm,1.25cm);
\pgfsetfillcolor{rgb_ff0000}
\pgfsetstrokecolor{rgb_ff0000}
\draw [fill](1.775cm,1.04cm)--(1.77497cm,1.04131cm)--
  (1.77486cm,1.04261cm)--(1.77469cm,1.04391cm)--
  (1.77445cm,1.0452cm)--(1.77415cm,1.04647cm)--
  (1.77378cm,1.04773cm)--(1.77334cm,1.04896cm)--
  (1.77284cm,1.05017cm)--(1.77228cm,1.05135cm)--
  (1.77165cm,1.0525cm)--(1.77097cm,1.05362cm)--
  (1.77023cm,1.05469cm)--(1.76943cm,1.05573cm)--
  (1.76858cm,1.05673cm)--(1.76768cm,1.05768cm)--
  (1.76673cm,1.05858cm)--(1.76573cm,1.05943cm)--
  (1.76469cm,1.06023cm)--(1.76362cm,1.06097cm)--
  (1.7625cm,1.06165cm)--(1.76135cm,1.06228cm)--
  (1.76017cm,1.06284cm)--(1.75896cm,1.06334cm)--
  (1.75773cm,1.06378cm)--(1.75647cm,1.06415cm)--
  (1.7552cm,1.06445cm)--(1.75391cm,1.06469cm)--
  (1.75261cm,1.06486cm)--(1.75131cm,1.06497cm)--(1.75cm,1.065cm)--
  (1.74869cm,1.06497cm)--(1.74739cm,1.06486cm)--
  (1.74609cm,1.06469cm)--(1.7448cm,1.06445cm)--
  (1.74353cm,1.06415cm)--(1.74227cm,1.06378cm)--
  (1.74104cm,1.06334cm)--(1.73983cm,1.06284cm)--
  (1.73865cm,1.06228cm)--(1.7375cm,1.06165cm)--
  (1.73638cm,1.06097cm)--(1.73531cm,1.06023cm)--
  (1.73427cm,1.05943cm)--(1.73327cm,1.05858cm)--
  (1.73232cm,1.05768cm)--(1.73142cm,1.05673cm)--
  (1.73057cm,1.05573cm)--(1.72977cm,1.05469cm)--
  (1.72903cm,1.05362cm)--(1.72835cm,1.0525cm)--
  (1.72772cm,1.05135cm)--(1.72716cm,1.05017cm)--
  (1.72666cm,1.04896cm)--(1.72622cm,1.04773cm)--
  (1.72585cm,1.04647cm)--(1.72555cm,1.0452cm)--
  (1.72531cm,1.04391cm)--(1.72514cm,1.04261cm)--
  (1.72503cm,1.04131cm)--(1.725cm,1.04cm)--(1.72503cm,1.03869cm)--
  (1.72514cm,1.03739cm)--(1.72531cm,1.03609cm)--
  (1.72555cm,1.0348cm)--(1.72585cm,1.03353cm)--
  (1.72622cm,1.03227cm)--(1.72666cm,1.03104cm)--
  (1.72716cm,1.02983cm)--(1.72772cm,1.02865cm)--
  (1.72835cm,1.0275cm)--(1.72903cm,1.02638cm)--
  (1.72977cm,1.02531cm)--(1.73057cm,1.02427cm)--
  (1.73142cm,1.02327cm)--(1.73232cm,1.02232cm)--
  (1.73327cm,1.02142cm)--(1.73427cm,1.02057cm)--
  (1.73531cm,1.01977cm)--(1.73638cm,1.01903cm)--
  (1.7375cm,1.01835cm)--(1.73865cm,1.01772cm)--
  (1.73983cm,1.01716cm)--(1.74104cm,1.01666cm)--
  (1.74227cm,1.01622cm)--(1.74353cm,1.01585cm)--
  (1.7448cm,1.01555cm)--(1.74609cm,1.01531cm)--
  (1.74739cm,1.01514cm)--(1.74869cm,1.01503cm)--(1.75cm,1.015cm)--
  (1.75131cm,1.01503cm)--(1.75261cm,1.01514cm)--
  (1.75391cm,1.01531cm)--(1.7552cm,1.01555cm)--
  (1.75647cm,1.01585cm)--(1.75773cm,1.01622cm)--
  (1.75896cm,1.01666cm)--(1.76017cm,1.01716cm)--
  (1.76135cm,1.01772cm)--(1.7625cm,1.01835cm)--
  (1.76362cm,1.01903cm)--(1.76469cm,1.01977cm)--
  (1.76573cm,1.02057cm)--(1.76673cm,1.02142cm)--
  (1.76768cm,1.02232cm)--(1.76858cm,1.02327cm)--
  (1.76943cm,1.02427cm)--(1.77023cm,1.02531cm)--
  (1.77097cm,1.02638cm)--(1.77165cm,1.0275cm)--
  (1.77228cm,1.02865cm)--(1.77284cm,1.02983cm)--
  (1.77334cm,1.03104cm)--(1.77378cm,1.03227cm)--
  (1.77415cm,1.03353cm)--(1.77445cm,1.0348cm)--
  (1.77469cm,1.03609cm)--(1.77486cm,1.03739cm)--
  (1.77497cm,1.03869cm)--(1.775cm,1.04cm)--cycle;
\pgftext[at={\pgfpoint{1.75cm}{0.775cm}}] {\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $x_{\ast}$}}}
\pgftext[at={\pgfpoint{3.3cm}{2.025cm}}] {\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $X_{+}$}}}
\pgftext[at={\pgfpoint{3.325cm}{1.25cm}}] {\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $X_{0}$}}}
\pgftext[at={\pgfpoint{3.3cm}{0.475cm}}] {\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $X_{-}$}}}
\end{tikzpicture}


==> figure2a.eepic <==
%% Generated from figure2a.xp on Sat Jun 27 18:40:23 JST 2026 by
%% ePiX-1.2.19
%% 
%%   Cartesian bounding box: [-3,12] x [-2.6,2.9]
%%   Actual size: 7.5 x 2.75cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages tikz
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_ff0000}{rgb}{1,0,0}%
\begin{tikzpicture}
\pgfsetlinewidth{0.4pt}
\useasboundingbox (0cm,0cm) rectangle (7.5cm,2.75cm);
\pgftext[at={\pgfpoint{1.5cm}{2.55cm}}] {\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $X$}}}
\pgftext[at={\pgfpoint{0.5cm}{1.3cm}}] {\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $[0,1]$}}}
\pgfsetstrokecolor{rgb_ff0000}
\pgfsetlinewidth{0.8pt}
\draw (2.075cm,0.625cm)--(2.07323cm,0.631844cm);
\draw (2.06969cm,0.645532cm)--(2.06792cm,0.652376cm);
\draw (2.06792cm,0.652376cm)--(2.06265cm,0.659052cm);
\draw (2.05212cm,0.672402cm)--(2.04686cm,0.679078cm);
\draw (2.04686cm,0.679078cm)--(2.03823cm,0.685421cm);
\draw (2.02096cm,0.698106cm)--(2.01233cm,0.704448cm);
\draw (2.01233cm,0.704448cm)--(2.00054cm,0.710302cm);
\draw (1.97697cm,0.722009cm)--(1.96518cm,0.727862cm);
\draw (1.96518cm,0.727862cm)--(1.95054cm,0.733083cm);
\draw (1.92124cm,0.743523cm)--(1.90659cm,0.748744cm);
\draw (1.90659cm,0.748744cm)--(1.88943cm,0.753202cm);
\draw (1.85513cm,0.762119cm)--(1.83798cm,0.766578cm);
\draw (1.83798cm,0.766578cm)--(1.81874cm,0.770165cm);
\draw (1.78028cm,0.777339cm)--(1.76104cm,0.780926cm);
\draw (1.76104cm,0.780926cm)--(1.7402cm,0.783553cm);
\draw (1.69852cm,0.788808cm)--(1.67768cm,0.791435cm);
\draw (1.67768cm,0.791435cm)--(1.65575cm,0.793038cm);
\draw (1.61188cm,0.796243cm)--(1.58995cm,0.797845cm);
\draw (1.58995cm,0.797845cm)--(1.56746cm,0.798384cm);
\draw (1.52249cm,0.799461cm)--(1.5cm,0.8cm);
\draw (1.5cm,0.8cm)--(1.47751cm,0.799461cm);
\draw (1.43254cm,0.798384cm)--(1.41005cm,0.797845cm);
\draw (1.41005cm,0.797845cm)--(1.38812cm,0.796243cm);
\draw (1.34425cm,0.793038cm)--(1.32232cm,0.791435cm);
\draw (1.32232cm,0.791435cm)--(1.30148cm,0.788808cm);
\draw (1.2598cm,0.783553cm)--(1.23896cm,0.780926cm);
\draw (1.23896cm,0.780926cm)--(1.21972cm,0.777339cm);
\draw (1.18126cm,0.770165cm)--(1.16202cm,0.766578cm);
\draw (1.16202cm,0.766578cm)--(1.14487cm,0.762119cm);
\draw (1.11057cm,0.753202cm)--(1.09341cm,0.748744cm);
\draw (1.09341cm,0.748744cm)--(1.07876cm,0.743523cm);
\draw (1.04946cm,0.733083cm)--(1.03482cm,0.727862cm);
\draw (1.03482cm,0.727862cm)--(1.02303cm,0.722009cm);
\draw (0.999457cm,0.710302cm)--(0.987671cm,0.704448cm);
\draw (0.987671cm,0.704448cm)--(0.979039cm,0.698106cm);
\draw (0.961775cm,0.685421cm)--(0.953143cm,0.679078cm);
\draw (0.953143cm,0.679078cm)--(0.947877cm,0.672402cm);
\draw (0.937345cm,0.659052cm)--(0.932079cm,0.652376cm);
\draw (0.932079cm,0.652376cm)--(0.930309cm,0.645532cm);
\draw (0.92677cm,0.631844cm)--(0.925cm,0.625cm);
\pgfsetstrokecolor{rgb_000000}
\draw (2.075cm,2.175cm)--(2.07421cm,2.18416cm)--
  (2.07185cm,2.19329cm)--(2.06792cm,2.20238cm)--
  (2.06243cm,2.21138cm)--(2.05541cm,2.22029cm)--
  (2.04686cm,2.22908cm)--(2.03681cm,2.23771cm)--
  (2.02529cm,2.24618cm)--(2.01233cm,2.25445cm)--
  (1.99796cm,2.2625cm)--(1.98224cm,2.27031cm)--
  (1.96518cm,2.27786cm)--(1.94686cm,2.28513cm)--
  (1.92731cm,2.2921cm)--(1.90659cm,2.29874cm)--
  (1.88475cm,2.30505cm)--(1.86186cm,2.311cm)--(1.83798cm,2.31658cm)--
  (1.81317cm,2.32177cm)--(1.7875cm,2.32655cm)--
  (1.76104cm,2.33093cm)--(1.73387cm,2.33487cm)--
  (1.70606cm,2.33838cm)--(1.67768cm,2.34143cm)--
  (1.64882cm,2.34404cm)--(1.61955cm,2.34618cm)--
  (1.58995cm,2.34785cm)--(1.5601cm,2.34904cm)--
  (1.53009cm,2.34976cm)--(1.5cm,2.35cm)--(1.46991cm,2.34976cm)--
  (1.4399cm,2.34904cm)--(1.41005cm,2.34785cm)--
  (1.38045cm,2.34618cm)--(1.35118cm,2.34404cm)--
  (1.32232cm,2.34143cm)--(1.29394cm,2.33838cm)--
  (1.26613cm,2.33487cm)--(1.23896cm,2.33093cm)--
  (1.2125cm,2.32655cm)--(1.18683cm,2.32177cm)--
  (1.16202cm,2.31658cm)--(1.13814cm,2.311cm)--(1.11525cm,2.30505cm)--
  (1.09341cm,2.29874cm)--(1.07269cm,2.2921cm)--
  (1.05314cm,2.28513cm)--(1.03482cm,2.27786cm)--
  (1.01776cm,2.27031cm)--(1.00204cm,2.2625cm)--
  (0.987671cm,2.25445cm)--(0.974711cm,2.24618cm)--
  (0.963191cm,2.23771cm)--(0.953143cm,2.22908cm)--
  (0.944593cm,2.22029cm)--(0.937565cm,2.21138cm)--
  (0.932079cm,2.20238cm)--(0.92815cm,2.19329cm)--
  (0.925788cm,2.18416cm)--(0.925cm,2.175cm)--(0.925788cm,2.16584cm)--
  (0.92815cm,2.15671cm)--(0.932079cm,2.14762cm)--
  (0.937565cm,2.13862cm)--(0.944593cm,2.12971cm)--
  (0.953143cm,2.12092cm)--(0.963191cm,2.11229cm)--
  (0.974711cm,2.10382cm)--(0.987671cm,2.09555cm)--
  (1.00204cm,2.0875cm)--(1.01776cm,2.07969cm)--
  (1.03482cm,2.07214cm)--(1.05314cm,2.06487cm)--
  (1.07269cm,2.0579cm)--(1.09341cm,2.05126cm)--
  (1.11525cm,2.04495cm)--(1.13814cm,2.039cm)--(1.16202cm,2.03342cm)--
  (1.18683cm,2.02823cm)--(1.2125cm,2.02345cm)--
  (1.23896cm,2.01907cm)--(1.26613cm,2.01513cm)--
  (1.29394cm,2.01162cm)--(1.32232cm,2.00857cm)--
  (1.35118cm,2.00596cm)--(1.38045cm,2.00382cm)--
  (1.41005cm,2.00215cm)--(1.4399cm,2.00096cm)--
  (1.46991cm,2.00024cm)--(1.5cm,2cm)--(1.53009cm,2.00024cm)--
  (1.5601cm,2.00096cm)--(1.58995cm,2.00215cm)--
  (1.61955cm,2.00382cm)--(1.64882cm,2.00596cm)--
  (1.67768cm,2.00857cm)--(1.70606cm,2.01162cm)--
  (1.73387cm,2.01513cm)--(1.76104cm,2.01907cm)--
  (1.7875cm,2.02345cm)--(1.81317cm,2.02823cm)--
  (1.83798cm,2.03342cm)--(1.86186cm,2.039cm)--(1.88475cm,2.04495cm)--
  (1.90659cm,2.05126cm)--(1.92731cm,2.0579cm)--
  (1.94686cm,2.06487cm)--(1.96518cm,2.07214cm)--
  (1.98224cm,2.07969cm)--(1.99796cm,2.0875cm)--
  (2.01233cm,2.09555cm)--(2.02529cm,2.10382cm)--
  (2.03681cm,2.11229cm)--(2.04686cm,2.12092cm)--
  (2.05541cm,2.12971cm)--(2.06243cm,2.13862cm)--
  (2.06792cm,2.14762cm)--(2.07185cm,2.15671cm)--
  (2.07421cm,2.16584cm)--(2.075cm,2.175cm)--cycle;
\draw (0.925cm,2.175cm)--(0.925cm,0.625cm);
\draw (2.075cm,2.175cm)--(2.075cm,0.625cm);
\pgfsetstrokecolor{rgb_ff0000}
\draw (1.5cm,2cm)--(1.5cm,0.45cm);
\draw (0.925cm,0.625cm)--(0.925788cm,0.615841cm)--
  (0.92815cm,0.606708cm)--(0.932079cm,0.597624cm)--
  (0.937565cm,0.588615cm)--(0.944593cm,0.579707cm)--
  (0.953143cm,0.570922cm)--(0.963191cm,0.562286cm)--
  (0.974711cm,0.553821cm)--(0.987671cm,0.545552cm)--
  (1.00204cm,0.5375cm)--(1.01776cm,0.529688cm)--
  (1.03482cm,0.522138cm)--(1.05314cm,0.514869cm)--
  (1.07269cm,0.507902cm)--(1.09341cm,0.501256cm)--
  (1.11525cm,0.49495cm)--(1.13814cm,0.488999cm)--
  (1.16202cm,0.483422cm)--(1.18683cm,0.478233cm)--
  (1.2125cm,0.473446cm)--(1.23896cm,0.469074cm)--
  (1.26613cm,0.46513cm)--(1.29394cm,0.461623cm)--
  (1.32232cm,0.458565cm)--(1.35118cm,0.455963cm)--
  (1.38045cm,0.453824cm)--(1.41005cm,0.452155cm)--
  (1.4399cm,0.450959cm)--(1.46991cm,0.45024cm)--(1.5cm,0.45cm)--
  (1.53009cm,0.45024cm)--(1.5601cm,0.450959cm)--
  (1.58995cm,0.452155cm)--(1.61955cm,0.453824cm)--
  (1.64882cm,0.455963cm)--(1.67768cm,0.458565cm)--
  (1.70606cm,0.461623cm)--(1.73387cm,0.46513cm)--
  (1.76104cm,0.469074cm)--(1.7875cm,0.473446cm)--
  (1.81317cm,0.478233cm)--(1.83798cm,0.483422cm)--
  (1.86186cm,0.488999cm)--(1.88475cm,0.49495cm)--
  (1.90659cm,0.501256cm)--(1.92731cm,0.507902cm)--
  (1.94686cm,0.514869cm)--(1.96518cm,0.522138cm)--
  (1.98224cm,0.529688cm)--(1.99796cm,0.5375cm)--
  (2.01233cm,0.545552cm)--(2.02529cm,0.553821cm)--
  (2.03681cm,0.562286cm)--(2.04686cm,0.570922cm)--
  (2.05541cm,0.579707cm)--(2.06243cm,0.588615cm)--
  (2.06792cm,0.597624cm)--(2.07185cm,0.606708cm)--
  (2.07421cm,0.615841cm)--(2.075cm,0.625cm);
\pgftext[at={\pgfpoint{1.5cm}{0.225cm}}] {\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $x_{\ast}$}}}
\pgfsetstrokecolor{rgb_000000}
\draw (2.575cm,1.3cm)--(3.125cm,1.3cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.01956cm,1.3cm)--(3.01956cm,1.26485cm)--
  (3.125cm,1.3cm)--(3.01956cm,1.33515cm)--(3.01956cm,1.3cm)--cycle;
\draw (4.575cm,2.175cm)--(4.57421cm,2.18416cm)--
  (4.57185cm,2.19329cm)--(4.56792cm,2.20238cm)--
  (4.56243cm,2.21138cm)--(4.55541cm,2.22029cm)--
  (4.54686cm,2.22908cm)--(4.53681cm,2.23771cm)--
  (4.52529cm,2.24618cm)--(4.51233cm,2.25445cm)--
  (4.49796cm,2.2625cm)--(4.48224cm,2.27031cm)--
  (4.46518cm,2.27786cm)--(4.44686cm,2.28513cm)--
  (4.42731cm,2.2921cm)--(4.40659cm,2.29874cm)--
  (4.38475cm,2.30505cm)--(4.36186cm,2.311cm)--(4.33798cm,2.31658cm)--
  (4.31317cm,2.32177cm)--(4.2875cm,2.32655cm)--
  (4.26104cm,2.33093cm)--(4.23387cm,2.33487cm)--
  (4.20606cm,2.33838cm)--(4.17768cm,2.34143cm)--
  (4.14882cm,2.34404cm)--(4.11955cm,2.34618cm)--
  (4.08995cm,2.34785cm)--(4.0601cm,2.34904cm)--
  (4.03009cm,2.34976cm)--(4cm,2.35cm)--(3.96991cm,2.34976cm)--
  (3.9399cm,2.34904cm)--(3.91005cm,2.34785cm)--
  (3.88045cm,2.34618cm)--(3.85118cm,2.34404cm)--
  (3.82232cm,2.34143cm)--(3.79394cm,2.33838cm)--
  (3.76613cm,2.33487cm)--(3.73896cm,2.33093cm)--
  (3.7125cm,2.32655cm)--(3.68683cm,2.32177cm)--
  (3.66202cm,2.31658cm)--(3.63814cm,2.311cm)--(3.61525cm,2.30505cm)--
  (3.59341cm,2.29874cm)--(3.57269cm,2.2921cm)--
  (3.55314cm,2.28513cm)--(3.53482cm,2.27786cm)--
  (3.51776cm,2.27031cm)--(3.50204cm,2.2625cm)--
  (3.48767cm,2.25445cm)--(3.47471cm,2.24618cm)--
  (3.46319cm,2.23771cm)--(3.45314cm,2.22908cm)--
  (3.44459cm,2.22029cm)--(3.43757cm,2.21138cm)--
  (3.43208cm,2.20238cm)--(3.42815cm,2.19329cm)--
  (3.42579cm,2.18416cm)--(3.425cm,2.175cm)--(3.42579cm,2.16584cm)--
  (3.42815cm,2.15671cm)--(3.43208cm,2.14762cm)--
  (3.43757cm,2.13862cm)--(3.44459cm,2.12971cm)--
  (3.45314cm,2.12092cm)--(3.46319cm,2.11229cm)--
  (3.47471cm,2.10382cm)--(3.48767cm,2.09555cm)--
  (3.50204cm,2.0875cm)--(3.51776cm,2.07969cm)--
  (3.53482cm,2.07214cm)--(3.55314cm,2.06487cm)--
  (3.57269cm,2.0579cm)--(3.59341cm,2.05126cm)--
  (3.61525cm,2.04495cm)--(3.63814cm,2.039cm)--(3.66202cm,2.03342cm)--
  (3.68683cm,2.02823cm)--(3.7125cm,2.02345cm)--
  (3.73896cm,2.01907cm)--(3.76613cm,2.01513cm)--
  (3.79394cm,2.01162cm)--(3.82232cm,2.00857cm)--
  (3.85118cm,2.00596cm)--(3.88045cm,2.00382cm)--
  (3.91005cm,2.00215cm)--(3.9399cm,2.00096cm)--
  (3.96991cm,2.00024cm)--(4cm,2cm)--(4.03009cm,2.00024cm)--
  (4.0601cm,2.00096cm)--(4.08995cm,2.00215cm)--
  (4.11955cm,2.00382cm)--(4.14882cm,2.00596cm)--
  (4.17768cm,2.00857cm)--(4.20606cm,2.01162cm)--
  (4.23387cm,2.01513cm)--(4.26104cm,2.01907cm)--
  (4.2875cm,2.02345cm)--(4.31317cm,2.02823cm)--
  (4.33798cm,2.03342cm)--(4.36186cm,2.039cm)--(4.38475cm,2.04495cm)--
  (4.40659cm,2.05126cm)--(4.42731cm,2.0579cm)--
  (4.44686cm,2.06487cm)--(4.46518cm,2.07214cm)--
  (4.48224cm,2.07969cm)--(4.49796cm,2.0875cm)--
  (4.51233cm,2.09555cm)--(4.52529cm,2.10382cm)--
  (4.53681cm,2.11229cm)--(4.54686cm,2.12092cm)--
  (4.55541cm,2.12971cm)--(4.56243cm,2.13862cm)--
  (4.56792cm,2.14762cm)--(4.57185cm,2.15671cm)--
  (4.57421cm,2.16584cm)--(4.575cm,2.175cm)--cycle;
\draw (3.425cm,2.175cm)--(4cm,0.325cm);
\draw (4cm,0.325cm)--(4.575cm,2.175cm);
\pgfsetstrokecolor{rgb_ff0000}
\draw (4cm,2cm)--(4cm,0.325cm);
\pgftext[at={\pgfpoint{4cm}{0.125cm}}] {\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $x_{\ast}$}}}
\pgfsetstrokecolor{rgb_000000}
\draw (5.075cm,1.3cm)--(5.625cm,1.3cm);
\draw [fill](5.51956cm,1.3cm)--(5.51956cm,1.26485cm)--
  (5.625cm,1.3cm)--(5.51956cm,1.33515cm)--(5.51956cm,1.3cm)--cycle;
\draw (7.325cm,2.175cm)--(7.32421cm,2.18416cm)--
  (7.32185cm,2.19329cm)--(7.31792cm,2.20238cm)--
  (7.31243cm,2.21138cm)--(7.30541cm,2.22029cm)--
  (7.29686cm,2.22908cm)--(7.28681cm,2.23771cm)--
  (7.27529cm,2.24618cm)--(7.26233cm,2.25445cm)--
  (7.24796cm,2.2625cm)--(7.23224cm,2.27031cm)--
  (7.21518cm,2.27786cm)--(7.19686cm,2.28513cm)--
  (7.17731cm,2.2921cm)--(7.15659cm,2.29874cm)--
  (7.13475cm,2.30505cm)--(7.11186cm,2.311cm)--(7.08798cm,2.31658cm)--
  (7.06317cm,2.32177cm)--(7.0375cm,2.32655cm)--
  (7.01104cm,2.33093cm)--(6.98387cm,2.33487cm)--
  (6.95606cm,2.33838cm)--(6.92768cm,2.34143cm)--
  (6.89882cm,2.34404cm)--(6.86955cm,2.34618cm)--
  (6.83995cm,2.34785cm)--(6.8101cm,2.34904cm)--
  (6.78009cm,2.34976cm)--(6.75cm,2.35cm)--(6.71991cm,2.34976cm)--
  (6.6899cm,2.34904cm)--(6.66005cm,2.34785cm)--
  (6.63045cm,2.34618cm)--(6.60118cm,2.34404cm)--
  (6.57232cm,2.34143cm)--(6.54394cm,2.33838cm)--
  (6.51613cm,2.33487cm)--(6.48896cm,2.33093cm)--
  (6.4625cm,2.32655cm)--(6.43683cm,2.32177cm)--
  (6.41202cm,2.31658cm)--(6.38814cm,2.311cm)--(6.36525cm,2.30505cm)--
  (6.34341cm,2.29874cm)--(6.32269cm,2.2921cm)--
  (6.30314cm,2.28513cm)--(6.28482cm,2.27786cm)--
  (6.26776cm,2.27031cm)--(6.25204cm,2.2625cm)--
  (6.23767cm,2.25445cm)--(6.22471cm,2.24618cm)--
  (6.21319cm,2.23771cm)--(6.20314cm,2.22908cm)--
  (6.19459cm,2.22029cm)--(6.18757cm,2.21138cm)--
  (6.18208cm,2.20238cm)--(6.17815cm,2.19329cm)--
  (6.17579cm,2.18416cm)--(6.175cm,2.175cm)--(6.17579cm,2.16584cm)--
  (6.17815cm,2.15671cm)--(6.18208cm,2.14762cm)--
  (6.18757cm,2.13862cm)--(6.19459cm,2.12971cm)--
  (6.20314cm,2.12092cm)--(6.21319cm,2.11229cm)--
  (6.22471cm,2.10382cm)--(6.23767cm,2.09555cm)--
  (6.25204cm,2.0875cm)--(6.26776cm,2.07969cm)--
  (6.28482cm,2.07214cm)--(6.30314cm,2.06487cm)--
  (6.32269cm,2.0579cm)--(6.34341cm,2.05126cm)--
  (6.36525cm,2.04495cm)--(6.38814cm,2.039cm)--(6.41202cm,2.03342cm)--
  (6.43683cm,2.02823cm)--(6.4625cm,2.02345cm)--
  (6.48896cm,2.01907cm)--(6.51613cm,2.01513cm)--
  (6.54394cm,2.01162cm)--(6.57232cm,2.00857cm)--
  (6.60118cm,2.00596cm)--(6.63045cm,2.00382cm)--
  (6.66005cm,2.00215cm)--(6.6899cm,2.00096cm)--
  (6.71991cm,2.00024cm)--(6.75cm,2cm)--(6.78009cm,2.00024cm)--
  (6.8101cm,2.00096cm)--(6.83995cm,2.00215cm)--
  (6.86955cm,2.00382cm)--(6.89882cm,2.00596cm)--
  (6.92768cm,2.00857cm)--(6.95606cm,2.01162cm)--
  (6.98387cm,2.01513cm)--(7.01104cm,2.01907cm)--
  (7.0375cm,2.02345cm)--(7.06317cm,2.02823cm)--
  (7.08798cm,2.03342cm)--(7.11186cm,2.039cm)--(7.13475cm,2.04495cm)--
  (7.15659cm,2.05126cm)--(7.17731cm,2.0579cm)--
  (7.19686cm,2.06487cm)--(7.21518cm,2.07214cm)--
  (7.23224cm,2.07969cm)--(7.24796cm,2.0875cm)--
  (7.26233cm,2.09555cm)--(7.27529cm,2.10382cm)--
  (7.28681cm,2.11229cm)--(7.29686cm,2.12092cm)--
  (7.30541cm,2.12971cm)--(7.31243cm,2.13862cm)--
  (7.31792cm,2.14762cm)--(7.32185cm,2.15671cm)--
  (7.32421cm,2.16584cm)--(7.325cm,2.175cm)--cycle;
\draw (6.175cm,2.175cm)--(6.17758cm,2.14359cm)--
  (6.18034cm,2.11186cm)--(6.18327cm,2.07983cm)--
  (6.18637cm,2.04753cm)--(6.18966cm,2.01497cm)--
  (6.19313cm,1.98218cm)--(6.19678cm,1.94916cm)--
  (6.20063cm,1.91593cm)--(6.20467cm,1.88253cm)--
  (6.20891cm,1.84896cm)--(6.21335cm,1.81524cm)--(6.218cm,1.7814cm)--
  (6.22285cm,1.74745cm)--(6.22792cm,1.71341cm)--(6.2332cm,1.6793cm)--
  (6.2387cm,1.64513cm)--(6.24443cm,1.61094cm)--
  (6.25037cm,1.57672cm)--(6.25655cm,1.54252cm)--
  (6.26296cm,1.50833cm)--(6.26961cm,1.47419cm)--
  (6.2765cm,1.44011cm)--(6.28362cm,1.40611cm)--(6.291cm,1.3722cm)--
  (6.29863cm,1.33841cm)--(6.3065cm,1.30476cm)--
  (6.31464cm,1.27126cm)--(6.32304cm,1.23793cm)--(6.3317cm,1.2048cm)--
  (6.34062cm,1.17188cm)--(6.34982cm,1.13918cm)--
  (6.3593cm,1.10673cm)--(6.36905cm,1.07455cm)--
  (6.37908cm,1.04266cm)--(6.3894cm,1.01107cm)--(6.4cm,0.9798cm)--
  (6.4109cm,0.948874cm)--(6.42209cm,0.918308cm)--
  (6.43358cm,0.888122cm)--(6.44537cm,0.858333cm)--
  (6.45747cm,0.828961cm)--(6.46987cm,0.800025cm)--
  (6.48259cm,0.771543cm)--(6.49563cm,0.743533cm)--
  (6.50898cm,0.716016cm)--(6.52266cm,0.689008cm)--
  (6.53667cm,0.66253cm)--(6.551cm,0.6366cm)--(6.56567cm,0.611236cm)--(6.58067cm,0.586458cm)--(6.59602cm,0.562284cm)--
  (6.6117cm,0.538733cm)--(6.62774cm,0.515824cm)--
  (6.64412cm,0.493575cm)--(6.66087cm,0.472005cm)--
  (6.67796cm,0.451133cm)--(6.69542cm,0.430978cm)--
  (6.71325cm,0.411558cm)--(6.73144cm,0.392893cm)--(6.75cm,0.375cm);
\draw (6.75cm,0.375cm)--(6.76856cm,0.392893cm)--
  (6.78675cm,0.411558cm)--(6.80458cm,0.430978cm)--
  (6.82204cm,0.451133cm)--(6.83913cm,0.472005cm)--
  (6.85588cm,0.493575cm)--(6.87226cm,0.515824cm)--
  (6.8883cm,0.538733cm)--(6.90398cm,0.562284cm)--
  (6.91933cm,0.586458cm)--(6.93433cm,0.611236cm)--
  (6.949cm,0.6366cm)--(6.96333cm,0.66253cm)--(6.97734cm,0.689008cm)--(6.99102cm,0.716016cm)--(7.00437cm,0.743533cm)--
  (7.01741cm,0.771543cm)--(7.03012cm,0.800025cm)--
  (7.04253cm,0.828961cm)--(7.05463cm,0.858333cm)--
  (7.06642cm,0.888122cm)--(7.07791cm,0.918308cm)--
  (7.0891cm,0.948874cm)--(7.1cm,0.9798cm)--(7.1106cm,1.01107cm)--
  (7.12092cm,1.04266cm)--(7.13095cm,1.07455cm)--
  (7.1407cm,1.10673cm)--(7.15018cm,1.13918cm)--
  (7.15938cm,1.17188cm)--(7.1683cm,1.2048cm)--(7.17696cm,1.23793cm)--
  (7.18536cm,1.27126cm)--(7.1935cm,1.30476cm)--
  (7.20137cm,1.33841cm)--(7.209cm,1.3722cm)--(7.21638cm,1.40611cm)--
  (7.2235cm,1.44011cm)--(7.23039cm,1.47419cm)--
  (7.23704cm,1.50833cm)--(7.24345cm,1.54252cm)--
  (7.24962cm,1.57672cm)--(7.25557cm,1.61094cm)--
  (7.2613cm,1.64513cm)--(7.2668cm,1.6793cm)--(7.27208cm,1.71341cm)--
  (7.27715cm,1.74745cm)--(7.282cm,1.7814cm)--(7.28665cm,1.81524cm)--
  (7.29109cm,1.84896cm)--(7.29533cm,1.88253cm)--
  (7.29937cm,1.91593cm)--(7.30322cm,1.94916cm)--
  (7.30687cm,1.98218cm)--(7.31034cm,2.01497cm)--
  (7.31363cm,2.04753cm)--(7.31673cm,2.07983cm)--
  (7.31966cm,2.11186cm)--(7.32242cm,2.14359cm)--(7.325cm,2.175cm);
\pgfsetfillcolor{rgb_ff0000}
\pgfsetstrokecolor{rgb_ff0000}
\draw [fill](6.775cm,2cm)--(6.77497cm,2.00131cm)--
  (6.77486cm,2.00261cm)--(6.77469cm,2.00391cm)--
  (6.77445cm,2.0052cm)--(6.77415cm,2.00647cm)--
  (6.77378cm,2.00773cm)--(6.77334cm,2.00896cm)--
  (6.77284cm,2.01017cm)--(6.77228cm,2.01135cm)--
  (6.77165cm,2.0125cm)--(6.77097cm,2.01362cm)--
  (6.77023cm,2.01469cm)--(6.76943cm,2.01573cm)--
  (6.76858cm,2.01673cm)--(6.76768cm,2.01768cm)--
  (6.76673cm,2.01858cm)--(6.76573cm,2.01943cm)--
  (6.76469cm,2.02023cm)--(6.76362cm,2.02097cm)--
  (6.7625cm,2.02165cm)--(6.76135cm,2.02228cm)--
  (6.76017cm,2.02284cm)--(6.75896cm,2.02334cm)--
  (6.75773cm,2.02378cm)--(6.75647cm,2.02415cm)--
  (6.7552cm,2.02445cm)--(6.75391cm,2.02469cm)--
  (6.75261cm,2.02486cm)--(6.75131cm,2.02497cm)--(6.75cm,2.025cm)--
  (6.74869cm,2.02497cm)--(6.74739cm,2.02486cm)--
  (6.74609cm,2.02469cm)--(6.7448cm,2.02445cm)--
  (6.74353cm,2.02415cm)--(6.74227cm,2.02378cm)--
  (6.74104cm,2.02334cm)--(6.73983cm,2.02284cm)--
  (6.73865cm,2.02228cm)--(6.7375cm,2.02165cm)--
  (6.73638cm,2.02097cm)--(6.73531cm,2.02023cm)--
  (6.73427cm,2.01943cm)--(6.73327cm,2.01858cm)--
  (6.73232cm,2.01768cm)--(6.73142cm,2.01673cm)--
  (6.73057cm,2.01573cm)--(6.72977cm,2.01469cm)--
  (6.72903cm,2.01362cm)--(6.72835cm,2.0125cm)--
  (6.72772cm,2.01135cm)--(6.72716cm,2.01017cm)--
  (6.72666cm,2.00896cm)--(6.72622cm,2.00773cm)--
  (6.72585cm,2.00647cm)--(6.72555cm,2.0052cm)--
  (6.72531cm,2.00391cm)--(6.72514cm,2.00261cm)--
  (6.72503cm,2.00131cm)--(6.725cm,2cm)--(6.72503cm,1.99869cm)--
  (6.72514cm,1.99739cm)--(6.72531cm,1.99609cm)--
  (6.72555cm,1.9948cm)--(6.72585cm,1.99353cm)--
  (6.72622cm,1.99227cm)--(6.72666cm,1.99104cm)--
  (6.72716cm,1.98983cm)--(6.72772cm,1.98865cm)--
  (6.72835cm,1.9875cm)--(6.72903cm,1.98638cm)--
  (6.72977cm,1.98531cm)--(6.73057cm,1.98427cm)--
  (6.73142cm,1.98327cm)--(6.73232cm,1.98232cm)--
  (6.73327cm,1.98142cm)--(6.73427cm,1.98057cm)--
  (6.73531cm,1.97977cm)--(6.73638cm,1.97903cm)--
  (6.7375cm,1.97835cm)--(6.73865cm,1.97772cm)--
  (6.73983cm,1.97716cm)--(6.74104cm,1.97666cm)--
  (6.74227cm,1.97622cm)--(6.74353cm,1.97585cm)--
  (6.7448cm,1.97555cm)--(6.74609cm,1.97531cm)--
  (6.74739cm,1.97514cm)--(6.74869cm,1.97503cm)--(6.75cm,1.975cm)--
  (6.75131cm,1.97503cm)--(6.75261cm,1.97514cm)--
  (6.75391cm,1.97531cm)--(6.7552cm,1.97555cm)--
  (6.75647cm,1.97585cm)--(6.75773cm,1.97622cm)--
  (6.75896cm,1.97666cm)--(6.76017cm,1.97716cm)--
  (6.76135cm,1.97772cm)--(6.7625cm,1.97835cm)--
  (6.76362cm,1.97903cm)--(6.76469cm,1.97977cm)--
  (6.76573cm,1.98057cm)--(6.76673cm,1.98142cm)--
  (6.76768cm,1.98232cm)--(6.76858cm,1.98327cm)--
  (6.76943cm,1.98427cm)--(6.77023cm,1.98531cm)--
  (6.77097cm,1.98638cm)--(6.77165cm,1.9875cm)--
  (6.77228cm,1.98865cm)--(6.77284cm,1.98983cm)--
  (6.77334cm,1.99104cm)--(6.77378cm,1.99227cm)--
  (6.77415cm,1.99353cm)--(6.77445cm,1.9948cm)--
  (6.77469cm,1.99609cm)--(6.77486cm,1.99739cm)--
  (6.77497cm,1.99869cm)--(6.775cm,2cm)--cycle;
\pgftext[at={\pgfpoint{6.75cm}{1.76cm}}] {\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $x_{\ast}$}}}
\end{tikzpicture}


==> figure2b.eepic <==
%% Generated from figure2b.xp on Sat Jun 27 18:40:24 JST 2026 by
%% ePiX-1.2.19
%% 
%%   Cartesian bounding box: [-3,12] x [-2.6,2.9]
%%   Actual size: 7.5 x 2.75cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages tikz
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_ff0000}{rgb}{1,0,0}%
\begin{tikzpicture}
\pgfsetlinewidth{0.4pt}
\useasboundingbox (0cm,0cm) rectangle (7.5cm,2.75cm);
\pgftext[at={\pgfpoint{1.5cm}{2.55cm}}] {\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $X$}}}
\pgftext[at={\pgfpoint{0.5cm}{1.3cm}}] {\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $[0,1]$}}}
\pgfsetstrokecolor{rgb_ff0000}
\pgfsetlinewidth{0.8pt}
\draw (2.075cm,0.625cm)--(2.07323cm,0.631844cm);
\draw (2.06969cm,0.645532cm)--(2.06792cm,0.652376cm);
\draw (2.06792cm,0.652376cm)--(2.06265cm,0.659052cm);
\draw (2.05212cm,0.672402cm)--(2.04686cm,0.679078cm);
\draw (2.04686cm,0.679078cm)--(2.03823cm,0.685421cm);
\draw (2.02096cm,0.698106cm)--(2.01233cm,0.704448cm);
\draw (2.01233cm,0.704448cm)--(2.00054cm,0.710302cm);
\draw (1.97697cm,0.722009cm)--(1.96518cm,0.727862cm);
\draw (1.96518cm,0.727862cm)--(1.95054cm,0.733083cm);
\draw (1.92124cm,0.743523cm)--(1.90659cm,0.748744cm);
\draw (1.90659cm,0.748744cm)--(1.88943cm,0.753202cm);
\draw (1.85513cm,0.762119cm)--(1.83798cm,0.766578cm);
\draw (1.83798cm,0.766578cm)--(1.81874cm,0.770165cm);
\draw (1.78028cm,0.777339cm)--(1.76104cm,0.780926cm);
\draw (1.76104cm,0.780926cm)--(1.7402cm,0.783553cm);
\draw (1.69852cm,0.788808cm)--(1.67768cm,0.791435cm);
\draw (1.67768cm,0.791435cm)--(1.65575cm,0.793038cm);
\draw (1.61188cm,0.796243cm)--(1.58995cm,0.797845cm);
\draw (1.58995cm,0.797845cm)--(1.56746cm,0.798384cm);
\draw (1.52249cm,0.799461cm)--(1.5cm,0.8cm);
\draw (1.5cm,0.8cm)--(1.47751cm,0.799461cm);
\draw (1.43254cm,0.798384cm)--(1.41005cm,0.797845cm);
\draw (1.41005cm,0.797845cm)--(1.38812cm,0.796243cm);
\draw (1.34425cm,0.793038cm)--(1.32232cm,0.791435cm);
\draw (1.32232cm,0.791435cm)--(1.30148cm,0.788808cm);
\draw (1.2598cm,0.783553cm)--(1.23896cm,0.780926cm);
\draw (1.23896cm,0.780926cm)--(1.21972cm,0.777339cm);
\draw (1.18126cm,0.770165cm)--(1.16202cm,0.766578cm);
\draw (1.16202cm,0.766578cm)--(1.14487cm,0.762119cm);
\draw (1.11057cm,0.753202cm)--(1.09341cm,0.748744cm);
\draw (1.09341cm,0.748744cm)--(1.07876cm,0.743523cm);
\draw (1.04946cm,0.733083cm)--(1.03482cm,0.727862cm);
\draw (1.03482cm,0.727862cm)--(1.02303cm,0.722009cm);
\draw (0.999457cm,0.710302cm)--(0.987671cm,0.704448cm);
\draw (0.987671cm,0.704448cm)--(0.979039cm,0.698106cm);
\draw (0.961775cm,0.685421cm)--(0.953143cm,0.679078cm);
\draw (0.953143cm,0.679078cm)--(0.947877cm,0.672402cm);
\draw (0.937345cm,0.659052cm)--(0.932079cm,0.652376cm);
\draw (0.932079cm,0.652376cm)--(0.930309cm,0.645532cm);
\draw (0.92677cm,0.631844cm)--(0.925cm,0.625cm);
\pgfsetstrokecolor{rgb_000000}
\draw (0.925cm,2.175cm)--(0.925cm,0.625cm);
\draw (2.075cm,2.175cm)--(2.075cm,0.625cm);
\pgfsetstrokecolor{rgb_ff0000}
\draw (2.075cm,2.175cm)--(2.07421cm,2.18416cm)--
  (2.07185cm,2.19329cm)--(2.06792cm,2.20238cm)--
  (2.06243cm,2.21138cm)--(2.05541cm,2.22029cm)--
  (2.04686cm,2.22908cm)--(2.03681cm,2.23771cm)--
  (2.02529cm,2.24618cm)--(2.01233cm,2.25445cm)--
  (1.99796cm,2.2625cm)--(1.98224cm,2.27031cm)--
  (1.96518cm,2.27786cm)--(1.94686cm,2.28513cm)--
  (1.92731cm,2.2921cm)--(1.90659cm,2.29874cm)--
  (1.88475cm,2.30505cm)--(1.86186cm,2.311cm)--(1.83798cm,2.31658cm)--
  (1.81317cm,2.32177cm)--(1.7875cm,2.32655cm)--
  (1.76104cm,2.33093cm)--(1.73387cm,2.33487cm)--
  (1.70606cm,2.33838cm)--(1.67768cm,2.34143cm)--
  (1.64882cm,2.34404cm)--(1.61955cm,2.34618cm)--
  (1.58995cm,2.34785cm)--(1.5601cm,2.34904cm)--
  (1.53009cm,2.34976cm)--(1.5cm,2.35cm)--(1.46991cm,2.34976cm)--
  (1.4399cm,2.34904cm)--(1.41005cm,2.34785cm)--
  (1.38045cm,2.34618cm)--(1.35118cm,2.34404cm)--
  (1.32232cm,2.34143cm)--(1.29394cm,2.33838cm)--
  (1.26613cm,2.33487cm)--(1.23896cm,2.33093cm)--
  (1.2125cm,2.32655cm)--(1.18683cm,2.32177cm)--
  (1.16202cm,2.31658cm)--(1.13814cm,2.311cm)--(1.11525cm,2.30505cm)--
  (1.09341cm,2.29874cm)--(1.07269cm,2.2921cm)--
  (1.05314cm,2.28513cm)--(1.03482cm,2.27786cm)--
  (1.01776cm,2.27031cm)--(1.00204cm,2.2625cm)--
  (0.987671cm,2.25445cm)--(0.974711cm,2.24618cm)--
  (0.963191cm,2.23771cm)--(0.953143cm,2.22908cm)--
  (0.944593cm,2.22029cm)--(0.937565cm,2.21138cm)--
  (0.932079cm,2.20238cm)--(0.92815cm,2.19329cm)--
  (0.925788cm,2.18416cm)--(0.925cm,2.175cm)--(0.925788cm,2.16584cm)--
  (0.92815cm,2.15671cm)--(0.932079cm,2.14762cm)--
  (0.937565cm,2.13862cm)--(0.944593cm,2.12971cm)--
  (0.953143cm,2.12092cm)--(0.963191cm,2.11229cm)--
  (0.974711cm,2.10382cm)--(0.987671cm,2.09555cm)--
  (1.00204cm,2.0875cm)--(1.01776cm,2.07969cm)--
  (1.03482cm,2.07214cm)--(1.05314cm,2.06487cm)--
  (1.07269cm,2.0579cm)--(1.09341cm,2.05126cm)--
  (1.11525cm,2.04495cm)--(1.13814cm,2.039cm)--(1.16202cm,2.03342cm)--
  (1.18683cm,2.02823cm)--(1.2125cm,2.02345cm)--
  (1.23896cm,2.01907cm)--(1.26613cm,2.01513cm)--
  (1.29394cm,2.01162cm)--(1.32232cm,2.00857cm)--
  (1.35118cm,2.00596cm)--(1.38045cm,2.00382cm)--
  (1.41005cm,2.00215cm)--(1.4399cm,2.00096cm)--
  (1.46991cm,2.00024cm)--(1.5cm,2cm)--(1.53009cm,2.00024cm)--
  (1.5601cm,2.00096cm)--(1.58995cm,2.00215cm)--
  (1.61955cm,2.00382cm)--(1.64882cm,2.00596cm)--
  (1.67768cm,2.00857cm)--(1.70606cm,2.01162cm)--
  (1.73387cm,2.01513cm)--(1.76104cm,2.01907cm)--
  (1.7875cm,2.02345cm)--(1.81317cm,2.02823cm)--
  (1.83798cm,2.03342cm)--(1.86186cm,2.039cm)--(1.88475cm,2.04495cm)--
  (1.90659cm,2.05126cm)--(1.92731cm,2.0579cm)--
  (1.94686cm,2.06487cm)--(1.96518cm,2.07214cm)--
  (1.98224cm,2.07969cm)--(1.99796cm,2.0875cm)--
  (2.01233cm,2.09555cm)--(2.02529cm,2.10382cm)--
  (2.03681cm,2.11229cm)--(2.04686cm,2.12092cm)--
  (2.05541cm,2.12971cm)--(2.06243cm,2.13862cm)--
  (2.06792cm,2.14762cm)--(2.07185cm,2.15671cm)--
  (2.07421cm,2.16584cm)--(2.075cm,2.175cm)--cycle;
\draw (1.5cm,2cm)--(1.5cm,0.45cm);
\draw (0.925cm,0.625cm)--(0.925788cm,0.615841cm)--
  (0.92815cm,0.606708cm)--(0.932079cm,0.597624cm)--
  (0.937565cm,0.588615cm)--(0.944593cm,0.579707cm)--
  (0.953143cm,0.570922cm)--(0.963191cm,0.562286cm)--
  (0.974711cm,0.553821cm)--(0.987671cm,0.545552cm)--
  (1.00204cm,0.5375cm)--(1.01776cm,0.529688cm)--
  (1.03482cm,0.522138cm)--(1.05314cm,0.514869cm)--
  (1.07269cm,0.507902cm)--(1.09341cm,0.501256cm)--
  (1.11525cm,0.49495cm)--(1.13814cm,0.488999cm)--
  (1.16202cm,0.483422cm)--(1.18683cm,0.478233cm)--
  (1.2125cm,0.473446cm)--(1.23896cm,0.469074cm)--
  (1.26613cm,0.46513cm)--(1.29394cm,0.461623cm)--
  (1.32232cm,0.458565cm)--(1.35118cm,0.455963cm)--
  (1.38045cm,0.453824cm)--(1.41005cm,0.452155cm)--
  (1.4399cm,0.450959cm)--(1.46991cm,0.45024cm)--(1.5cm,0.45cm)--
  (1.53009cm,0.45024cm)--(1.5601cm,0.450959cm)--
  (1.58995cm,0.452155cm)--(1.61955cm,0.453824cm)--
  (1.64882cm,0.455963cm)--(1.67768cm,0.458565cm)--
  (1.70606cm,0.461623cm)--(1.73387cm,0.46513cm)--
  (1.76104cm,0.469074cm)--(1.7875cm,0.473446cm)--
  (1.81317cm,0.478233cm)--(1.83798cm,0.483422cm)--
  (1.86186cm,0.488999cm)--(1.88475cm,0.49495cm)--
  (1.90659cm,0.501256cm)--(1.92731cm,0.507902cm)--
  (1.94686cm,0.514869cm)--(1.96518cm,0.522138cm)--
  (1.98224cm,0.529688cm)--(1.99796cm,0.5375cm)--
  (2.01233cm,0.545552cm)--(2.02529cm,0.553821cm)--
  (2.03681cm,0.562286cm)--(2.04686cm,0.570922cm)--
  (2.05541cm,0.579707cm)--(2.06243cm,0.588615cm)--
  (2.06792cm,0.597624cm)--(2.07185cm,0.606708cm)--
  (2.07421cm,0.615841cm)--(2.075cm,0.625cm);
\pgftext[at={\pgfpoint{1.5cm}{0.225cm}}] {\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $x_{\ast}$}}}
\pgfsetstrokecolor{rgb_000000}
\draw (2.575cm,1.3cm)--(3.125cm,1.3cm);
\pgfsetfillcolor{rgb_000000}
\draw [fill](3.01956cm,1.3cm)--(3.01956cm,1.26485cm)--
  (3.125cm,1.3cm)--(3.01956cm,1.33515cm)--(3.01956cm,1.3cm)--cycle;
\draw (4.05cm,2.425cm)--(4.0314cm,2.41723cm);
\draw (4.0314cm,2.41723cm)--(4.01308cm,2.40893cm);
\draw (4.01308cm,2.40893cm)--(3.99507cm,2.4001cm);
\draw (3.99507cm,2.4001cm)--(3.97734cm,2.39076cm);
\draw (3.97734cm,2.39076cm)--(3.95991cm,2.3809cm);
\draw (3.95991cm,2.3809cm)--(3.94278cm,2.37055cm);
\draw (3.94278cm,2.37055cm)--(3.92594cm,2.35971cm);
\draw (3.92594cm,2.35971cm)--(3.90939cm,2.34838cm);
\draw (3.90939cm,2.34838cm)--(3.89315cm,2.33657cm);
\draw (3.89315cm,2.33657cm)--(3.8772cm,2.32431cm);
\draw (3.8772cm,2.32431cm)--(3.86155cm,2.31158cm);
\draw (3.86155cm,2.31158cm)--(3.8462cm,2.2984cm);
\draw (3.8462cm,2.2984cm)--(3.83115cm,2.28478cm);
\draw (3.83115cm,2.28478cm)--(3.8164cm,2.27073cm);
\draw (3.8164cm,2.27073cm)--(3.80195cm,2.25625cm);
\draw (3.80195cm,2.25625cm)--(3.78781cm,2.24136cm);
\draw (3.78781cm,2.24136cm)--(3.77396cm,2.22605cm);
\draw (3.77396cm,2.22605cm)--(3.76042cm,2.21035cm);
\draw (3.76042cm,2.21035cm)--(3.74719cm,2.19426cm);
\draw (3.74719cm,2.19426cm)--(3.73426cm,2.17778cm);
\draw (3.73426cm,2.17778cm)--(3.72163cm,2.16093cm);
\draw (3.72163cm,2.16093cm)--(3.70932cm,2.14371cm);
\draw (3.70932cm,2.14371cm)--(3.6973cm,2.12613cm);
\draw (3.6973cm,2.12613cm)--(3.6856cm,2.1082cm);
\draw (3.6856cm,2.1082cm)--(3.6742cm,2.08993cm);
\draw (3.6742cm,2.08993cm)--(3.66312cm,2.07133cm);
\draw (3.66312cm,2.07133cm)--(3.65234cm,2.0524cm);
\draw (3.65234cm,2.0524cm)--(3.64187cm,2.03316cm);
\draw (3.64187cm,2.03316cm)--(3.63172cm,2.0136cm);
\draw (3.63172cm,2.0136cm)--(3.62188cm,1.99375cm);
\draw (3.62188cm,1.99375cm)--(3.61234cm,1.97361cm);
\draw (3.61234cm,1.97361cm)--(3.60313cm,1.95318cm);
\draw (3.60313cm,1.95318cm)--(3.59422cm,1.93247cm);
\draw (3.59422cm,1.93247cm)--(3.58563cm,1.91151cm);
\draw (3.58563cm,1.91151cm)--(3.57736cm,1.89028cm);
\draw (3.57736cm,1.89028cm)--(3.5694cm,1.8688cm);
\draw (3.5694cm,1.8688cm)--(3.56176cm,1.84708cm);
\draw (3.56176cm,1.84708cm)--(3.55443cm,1.82513cm);
\draw (3.55443cm,1.82513cm)--(3.54743cm,1.80295cm);
\draw (3.54743cm,1.80295cm)--(3.54074cm,1.78056cm);
\draw (3.54074cm,1.78056cm)--(3.53437cm,1.75795cm);
\draw (3.53437cm,1.75795cm)--(3.52832cm,1.73515cm);
\draw (3.52832cm,1.73515cm)--(3.5226cm,1.71216cm);
\draw (3.5226cm,1.71216cm)--(3.51719cm,1.68898cm);
\draw (3.51719cm,1.68898cm)--(3.51211cm,1.66562cm);
\draw (3.51211cm,1.66562cm)--(3.50735cm,1.64211cm);
\draw (3.50735cm,1.64211cm)--(3.50291cm,1.61843cm);
\draw (3.50291cm,1.61843cm)--(3.4988cm,1.5946cm);
\draw (3.4988cm,1.5946cm)--(3.49501cm,1.57063cm);
\draw (3.49501cm,1.57063cm)--(3.49155cm,1.54653cm);
\draw (3.49155cm,1.54653cm)--(3.48842cm,1.5223cm);
\draw (3.48842cm,1.5223cm)--(3.48561cm,1.49796cm);
\draw (3.48561cm,1.49796cm)--(3.48313cm,1.4735cm);
\draw (3.48313cm,1.4735cm)--(3.48097cm,1.44895cm);
\draw (3.48097cm,1.44895cm)--(3.47915cm,1.42431cm);
\draw (3.47915cm,1.42431cm)--(3.47766cm,1.39958cm);
\draw (3.47766cm,1.39958cm)--(3.4765cm,1.37478cm);
\draw (3.4765cm,1.37478cm)--(3.47567cm,1.34991cm);
\draw (3.47567cm,1.34991cm)--(3.47517cm,1.32498cm);
\draw (3.47517cm,1.32498cm)--(3.475cm,1.3cm);
\draw (3.475cm,1.3cm)--(3.47517cm,1.27502cm);
\draw (3.47517cm,1.27502cm)--(3.47567cm,1.25009cm);
\draw (3.47567cm,1.25009cm)--(3.4765cm,1.22523cm);
\draw (3.4765cm,1.22523cm)--(3.47766cm,1.20042cm);
\draw (3.47766cm,1.20042cm)--(3.47915cm,1.17569cm);
\draw (3.47915cm,1.17569cm)--(3.48097cm,1.15105cm);
\draw (3.48097cm,1.15105cm)--(3.48313cm,1.1265cm);
\draw (3.48313cm,1.1265cm)--(3.48561cm,1.10204cm);
\draw (3.48561cm,1.10204cm)--(3.48842cm,1.0777cm);
\draw (3.48842cm,1.0777cm)--(3.49155cm,1.05347cm);
\draw (3.49155cm,1.05347cm)--(3.49501cm,1.02937cm);
\draw (3.49501cm,1.02937cm)--(3.4988cm,1.0054cm);
\draw (3.4988cm,1.0054cm)--(3.50291cm,0.981572cm);
\draw (3.50291cm,0.981572cm)--(3.50735cm,0.957894cm);
\draw (3.50735cm,0.957894cm)--(3.51211cm,0.934375cm);
\draw (3.51211cm,0.934375cm)--(3.51719cm,0.911022cm);
\draw (3.51719cm,0.911022cm)--(3.5226cm,0.887844cm);
\draw (3.5226cm,0.887844cm)--(3.52832cm,0.86485cm);
\draw (3.52832cm,0.86485cm)--(3.53437cm,0.842047cm);
\draw (3.53437cm,0.842047cm)--(3.54074cm,0.819444cm);
\draw (3.54074cm,0.819444cm)--(3.54743cm,0.79705cm);
\draw (3.54743cm,0.79705cm)--(3.55443cm,0.774872cm);
\draw (3.55443cm,0.774872cm)--(3.56176cm,0.752919cm);
\draw (3.56176cm,0.752919cm)--(3.5694cm,0.7312cm);
\draw (3.5694cm,0.7312cm)--(3.57736cm,0.709722cm);
\draw (3.57736cm,0.709722cm)--(3.58563cm,0.688494cm);
\draw (3.58563cm,0.688494cm)--(3.59422cm,0.667525cm);
\draw (3.59422cm,0.667525cm)--(3.60313cm,0.646822cm);
\draw (3.60313cm,0.646822cm)--(3.61234cm,0.626394cm);
\draw (3.61234cm,0.626394cm)--(3.62187cm,0.60625cm);
\draw (3.62187cm,0.60625cm)--(3.63172cm,0.586397cm);
\draw (3.63172cm,0.586397cm)--(3.64187cm,0.566844cm);
\draw (3.64187cm,0.566844cm)--(3.65234cm,0.5476cm);
\draw (3.65234cm,0.5476cm)--(3.66312cm,0.528672cm);
\draw (3.66312cm,0.528672cm)--(3.6742cm,0.510069cm);
\draw (3.6742cm,0.510069cm)--(3.6856cm,0.4918cm);
\draw (3.6856cm,0.4918cm)--(3.6973cm,0.473872cm);
\draw (3.6973cm,0.473872cm)--(3.70932cm,0.456294cm);
\draw (3.70932cm,0.456294cm)--(3.72163cm,0.439075cm);
\draw (3.72163cm,0.439075cm)--(3.73426cm,0.422222cm);
\draw (3.73426cm,0.422222cm)--(3.74719cm,0.405744cm);
\draw (3.74719cm,0.405744cm)--(3.76042cm,0.38965cm);
\draw (3.76042cm,0.38965cm)--(3.77396cm,0.373947cm);
\draw (3.77396cm,0.373947cm)--(3.78781cm,0.358644cm);
\draw (3.78781cm,0.358644cm)--(3.80195cm,0.34375cm);
\draw (3.80195cm,0.34375cm)--(3.8164cm,0.329272cm);
\draw (3.8164cm,0.329272cm)--(3.83115cm,0.315219cm);
\draw (3.83115cm,0.315219cm)--(3.8462cm,0.3016cm);
\draw (3.8462cm,0.3016cm)--(3.86155cm,0.288422cm);
\draw (3.86155cm,0.288422cm)--(3.8772cm,0.275694cm);
\draw (3.8772cm,0.275694cm)--(3.89315cm,0.263425cm);
\draw (3.89315cm,0.263425cm)--(3.90939cm,0.251622cm);
\draw (3.90939cm,0.251622cm)--(3.92594cm,0.240294cm);
\draw (3.92594cm,0.240294cm)--(3.94278cm,0.22945cm);
\draw (3.94278cm,0.22945cm)--(3.95991cm,0.219097cm);
\draw (3.95991cm,0.219097cm)--(3.97734cm,0.209244cm);
\draw (3.97734cm,0.209244cm)--(3.99507cm,0.1999cm);
\draw (3.99507cm,0.1999cm)--(4.01308cm,0.191072cm);
\draw (4.01308cm,0.191072cm)--(4.0314cm,0.182769cm);
\draw (4.0314cm,0.182769cm)--(4.05cm,0.175cm);
\draw (4.05cm,0.175cm)--(4.0686cm,0.182769cm);
\draw (4.0686cm,0.182769cm)--(4.08692cm,0.191072cm);
\draw (4.08692cm,0.191072cm)--(4.10493cm,0.1999cm);
\draw (4.10493cm,0.1999cm)--(4.12266cm,0.209244cm);
\draw (4.12266cm,0.209244cm)--(4.14009cm,0.219097cm);
\draw (4.14009cm,0.219097cm)--(4.15723cm,0.22945cm);
\draw (4.15723cm,0.22945cm)--(4.17406cm,0.240294cm);
\draw (4.17406cm,0.240294cm)--(4.19061cm,0.251622cm);
\draw (4.19061cm,0.251622cm)--(4.20685cm,0.263425cm);
\draw (4.20685cm,0.263425cm)--(4.2228cm,0.275694cm);
\draw (4.2228cm,0.275694cm)--(4.23845cm,0.288422cm);
\draw (4.23845cm,0.288422cm)--(4.2538cm,0.3016cm);
\draw (4.2538cm,0.3016cm)--(4.26885cm,0.315219cm);
\draw (4.26885cm,0.315219cm)--(4.2836cm,0.329272cm);
\draw (4.2836cm,0.329272cm)--(4.29805cm,0.34375cm);
\draw (4.29805cm,0.34375cm)--(4.31219cm,0.358644cm);
\draw (4.31219cm,0.358644cm)--(4.32604cm,0.373947cm);
\draw (4.32604cm,0.373947cm)--(4.33957cm,0.38965cm);
\draw (4.33957cm,0.38965cm)--(4.35281cm,0.405744cm);
\draw (4.35281cm,0.405744cm)--(4.36574cm,0.422222cm);
\draw (4.36574cm,0.422222cm)--(4.37837cm,0.439075cm);
\draw (4.37837cm,0.439075cm)--(4.39068cm,0.456294cm);
\draw (4.39068cm,0.456294cm)--(4.4027cm,0.473872cm);
\draw (4.4027cm,0.473872cm)--(4.4144cm,0.4918cm);
\draw (4.4144cm,0.4918cm)--(4.4258cm,0.510069cm);
\draw (4.4258cm,0.510069cm)--(4.43688cm,0.528672cm);
\draw (4.43688cm,0.528672cm)--(4.44766cm,0.5476cm);
\draw (4.44766cm,0.5476cm)--(4.45813cm,0.566844cm);
\draw (4.45813cm,0.566844cm)--(4.46828cm,0.586397cm);
\draw (4.46828cm,0.586397cm)--(4.47813cm,0.60625cm);
\draw (4.47813cm,0.60625cm)--(4.48766cm,0.626394cm);
\draw (4.48766cm,0.626394cm)--(4.49687cm,0.646822cm);
\draw (4.49687cm,0.646822cm)--(4.50578cm,0.667525cm);
\draw (4.50578cm,0.667525cm)--(4.51437cm,0.688494cm);
\draw (4.51437cm,0.688494cm)--(4.52264cm,0.709722cm);
\draw (4.52264cm,0.709722cm)--(4.5306cm,0.7312cm);
\draw (4.5306cm,0.7312cm)--(4.53824cm,0.752919cm);
\draw (4.53824cm,0.752919cm)--(4.54557cm,0.774872cm);
\draw (4.54557cm,0.774872cm)--(4.55257cm,0.79705cm);
\draw (4.55257cm,0.79705cm)--(4.55926cm,0.819444cm);
\draw (4.55926cm,0.819444cm)--(4.56563cm,0.842047cm);
\draw (4.56563cm,0.842047cm)--(4.57167cm,0.86485cm);
\draw (4.57167cm,0.86485cm)--(4.5774cm,0.887844cm);
\draw (4.5774cm,0.887844cm)--(4.58281cm,0.911022cm);
\draw (4.58281cm,0.911022cm)--(4.58789cm,0.934375cm);
\draw (4.58789cm,0.934375cm)--(4.59265cm,0.957894cm);
\draw (4.59265cm,0.957894cm)--(4.59709cm,0.981572cm);
\draw (4.59709cm,0.981572cm)--(4.6012cm,1.0054cm);
\draw (4.6012cm,1.0054cm)--(4.60499cm,1.02937cm);
\draw (4.60499cm,1.02937cm)--(4.60845cm,1.05347cm);
\draw (4.60845cm,1.05347cm)--(4.61158cm,1.0777cm);
\draw (4.61158cm,1.0777cm)--(4.61439cm,1.10204cm);
\draw (4.61439cm,1.10204cm)--(4.61687cm,1.1265cm);
\draw (4.61687cm,1.1265cm)--(4.61903cm,1.15105cm);
\draw (4.61903cm,1.15105cm)--(4.62085cm,1.17569cm);
\draw (4.62085cm,1.17569cm)--(4.62234cm,1.20042cm);
\draw (4.62234cm,1.20042cm)--(4.6235cm,1.22523cm);
\draw (4.6235cm,1.22523cm)--(4.62433cm,1.25009cm);
\draw (4.62433cm,1.25009cm)--(4.62483cm,1.27502cm);
\draw (4.62483cm,1.27502cm)--(4.625cm,1.3cm);
\draw (4.625cm,1.3cm)--(4.62483cm,1.32498cm);
\draw (4.62483cm,1.32498cm)--(4.62433cm,1.34991cm);
\draw (4.62433cm,1.34991cm)--(4.6235cm,1.37478cm);
\draw (4.6235cm,1.37478cm)--(4.62234cm,1.39958cm);
\draw (4.62234cm,1.39958cm)--(4.62085cm,1.42431cm);
\draw (4.62085cm,1.42431cm)--(4.61902cm,1.44895cm);
\draw (4.61902cm,1.44895cm)--(4.61687cm,1.4735cm);
\draw (4.61687cm,1.4735cm)--(4.61439cm,1.49796cm);
\draw (4.61439cm,1.49796cm)--(4.61158cm,1.5223cm);
\draw (4.61158cm,1.5223cm)--(4.60845cm,1.54653cm);
\draw (4.60845cm,1.54653cm)--(4.60499cm,1.57063cm);
\draw (4.60499cm,1.57063cm)--(4.6012cm,1.5946cm);
\draw (4.6012cm,1.5946cm)--(4.59709cm,1.61843cm);
\draw (4.59709cm,1.61843cm)--(4.59265cm,1.64211cm);
\draw (4.59265cm,1.64211cm)--(4.58789cm,1.66562cm);
\draw (4.58789cm,1.66562cm)--(4.58281cm,1.68898cm);
\draw (4.58281cm,1.68898cm)--(4.5774cm,1.71216cm);
\draw (4.5774cm,1.71216cm)--(4.57167cm,1.73515cm);
\draw (4.57167cm,1.73515cm)--(4.56563cm,1.75795cm);
\draw (4.56563cm,1.75795cm)--(4.55926cm,1.78056cm);
\draw (4.55926cm,1.78056cm)--(4.55257cm,1.80295cm);
\draw (4.55257cm,1.80295cm)--(4.54557cm,1.82513cm);
\draw (4.54557cm,1.82513cm)--(4.53824cm,1.84708cm);
\draw (4.53824cm,1.84708cm)--(4.5306cm,1.8688cm);
\draw (4.5306cm,1.8688cm)--(4.52264cm,1.89028cm);
\draw (4.52264cm,1.89028cm)--(4.51437cm,1.91151cm);
\draw (4.51437cm,1.91151cm)--(4.50578cm,1.93248cm);
\draw (4.50578cm,1.93248cm)--(4.49687cm,1.95318cm);
\draw (4.49687cm,1.95318cm)--(4.48766cm,1.97361cm);
\draw (4.48766cm,1.97361cm)--(4.47813cm,1.99375cm);
\draw (4.47813cm,1.99375cm)--(4.46828cm,2.0136cm);
\draw (4.46828cm,2.0136cm)--(4.45813cm,2.03316cm);
\draw (4.45813cm,2.03316cm)--(4.44766cm,2.0524cm);
\draw (4.44766cm,2.0524cm)--(4.43688cm,2.07133cm);
\draw (4.43688cm,2.07133cm)--(4.4258cm,2.08993cm);
\draw (4.4258cm,2.08993cm)--(4.4144cm,2.1082cm);
\draw (4.4144cm,2.1082cm)--(4.4027cm,2.12613cm);
\draw (4.4027cm,2.12613cm)--(4.39068cm,2.14371cm);
\draw (4.39068cm,2.14371cm)--(4.37837cm,2.16092cm);
\draw (4.37837cm,2.16092cm)--(4.36574cm,2.17778cm);
\draw (4.36574cm,2.17778cm)--(4.35281cm,2.19426cm);
\draw (4.35281cm,2.19426cm)--(4.33957cm,2.21035cm);
\draw (4.33957cm,2.21035cm)--(4.32604cm,2.22605cm);
\draw (4.32604cm,2.22605cm)--(4.31219cm,2.24136cm);
\draw (4.31219cm,2.24136cm)--(4.29805cm,2.25625cm);
\draw (4.29805cm,2.25625cm)--(4.2836cm,2.27073cm);
\draw (4.2836cm,2.27073cm)--(4.26885cm,2.28478cm);
\draw (4.26885cm,2.28478cm)--(4.2538cm,2.2984cm);
\draw (4.2538cm,2.2984cm)--(4.23845cm,2.31158cm);
\draw (4.23845cm,2.31158cm)--(4.2228cm,2.32431cm);
\draw (4.2228cm,2.32431cm)--(4.20685cm,2.33657cm);
\draw (4.20685cm,2.33657cm)--(4.19061cm,2.34838cm);
\draw (4.19061cm,2.34838cm)--(4.17406cm,2.35971cm);
\draw (4.17406cm,2.35971cm)--(4.15723cm,2.37055cm);
\draw (4.15723cm,2.37055cm)--(4.14009cm,2.3809cm);
\draw (4.14009cm,2.3809cm)--(4.12266cm,2.39076cm);
\draw (4.12266cm,2.39076cm)--(4.10493cm,2.4001cm);
\draw (4.10493cm,2.4001cm)--(4.08692cm,2.40893cm);
\draw (4.08692cm,2.40893cm)--(4.0686cm,2.41723cm);
\draw (4.0686cm,2.41723cm)--(4.05cm,2.425cm);
\draw (3.475cm,1.3cm)--(3.48831cm,1.30623cm);
\draw (3.51492cm,1.3187cm)--(3.52822cm,1.32494cm);
\draw (3.52822cm,1.32494cm)--(3.54187cm,1.33052cm);
\draw (3.56916cm,1.34167cm)--(3.5828cm,1.34725cm);
\draw (3.5828cm,1.34725cm)--(3.59674cm,1.35217cm);
\draw (3.62463cm,1.36202cm)--(3.63857cm,1.36694cm);
\draw (3.63857cm,1.36694cm)--(3.65278cm,1.3712cm);
\draw (3.68119cm,1.37973cm)--(3.6954cm,1.384cm);
\draw (3.6954cm,1.384cm)--(3.70983cm,1.38761cm);
\draw (3.73869cm,1.39483cm)--(3.75312cm,1.39844cm);
\draw (3.75312cm,1.39844cm)--(3.76774cm,1.40139cm);
\draw (3.79698cm,1.4073cm)--(3.8116cm,1.41025cm);
\draw (3.8116cm,1.41025cm)--(3.82637cm,1.41255cm);
\draw (3.85591cm,1.41714cm)--(3.87067cm,1.41944cm);
\draw (3.87067cm,1.41944cm)--(3.88556cm,1.42108cm);
\draw (3.91532cm,1.42436cm)--(3.9302cm,1.426cm);
\draw (3.9302cm,1.426cm)--(3.94516cm,1.42698cm);
\draw (3.97507cm,1.42895cm)--(3.99003cm,1.42994cm);
\draw (3.99003cm,1.42994cm)--(4.00502cm,1.43027cm);
\draw (4.03501cm,1.43092cm)--(4.05cm,1.43125cm);
\draw (4.05cm,1.43125cm)--(4.06499cm,1.43092cm);
\draw (4.09498cm,1.43027cm)--(4.10998cm,1.42994cm);
\draw (4.10998cm,1.42994cm)--(4.12493cm,1.42895cm);
\draw (4.15484cm,1.42698cm)--(4.1698cm,1.426cm);
\draw (4.1698cm,1.426cm)--(4.18468cm,1.42436cm);
\draw (4.21444cm,1.42108cm)--(4.22932cm,1.41944cm);
\draw (4.22932cm,1.41944cm)--(4.24409cm,1.41714cm);
\draw (4.27363cm,1.41255cm)--(4.2884cm,1.41025cm);
\draw (4.2884cm,1.41025cm)--(4.30302cm,1.4073cm);
\draw (4.33226cm,1.40139cm)--(4.34687cm,1.39844cm);
\draw (4.34687cm,1.39844cm)--(4.36131cm,1.39483cm);
\draw (4.39017cm,1.38761cm)--(4.4046cm,1.384cm);
\draw (4.4046cm,1.384cm)--(4.41881cm,1.37973cm);
\draw (4.44722cm,1.3712cm)--(4.46143cm,1.36694cm);
\draw (4.46143cm,1.36694cm)--(4.47537cm,1.36202cm);
\draw (4.50326cm,1.35217cm)--(4.5172cm,1.34725cm);
\draw (4.5172cm,1.34725cm)--(4.53084cm,1.34167cm);
\draw (4.55813cm,1.33052cm)--(4.57177cm,1.32494cm);
\draw (4.57177cm,1.32494cm)--(4.58508cm,1.3187cm);
\draw (4.61169cm,1.30623cm)--(4.625cm,1.3cm);
\draw (3.475cm,1.3cm)--(3.49258cm,1.2914cm);
\draw (3.49258cm,1.2914cm)--(3.51033cm,1.28308cm);
\draw (3.51033cm,1.28308cm)--(3.52822cm,1.27506cm);
\draw (3.52822cm,1.27506cm)--(3.54627cm,1.26733cm);
\draw (3.54627cm,1.26733cm)--(3.56447cm,1.2599cm);
\draw (3.56447cm,1.2599cm)--(3.5828cm,1.25275cm);
\draw (3.5828cm,1.25275cm)--(3.60127cm,1.2459cm);
\draw (3.60127cm,1.2459cm)--(3.61986cm,1.23933cm);
\draw (3.61986cm,1.23933cm)--(3.63857cm,1.23306cm);
\draw (3.63857cm,1.23306cm)--(3.65741cm,1.22708cm);
\draw (3.65741cm,1.22708cm)--(3.67635cm,1.2214cm);
\draw (3.67635cm,1.2214cm)--(3.6954cm,1.216cm);
\draw (3.6954cm,1.216cm)--(3.71455cm,1.2109cm);
\draw (3.71455cm,1.2109cm)--(3.73379cm,1.20608cm);
\draw (3.73379cm,1.20608cm)--(3.75312cm,1.20156cm);
\draw (3.75312cm,1.20156cm)--(3.77254cm,1.19733cm);
\draw (3.77254cm,1.19733cm)--(3.79203cm,1.1934cm);
\draw (3.79203cm,1.1934cm)--(3.8116cm,1.18975cm);
\draw (3.8116cm,1.18975cm)--(3.83123cm,1.1864cm);
\draw (3.83123cm,1.1864cm)--(3.85093cm,1.18333cm);
\draw (3.85093cm,1.18333cm)--(3.87067cm,1.18056cm);
\draw (3.87067cm,1.18056cm)--(3.89047cm,1.17808cm);
\draw (3.89047cm,1.17808cm)--(3.91032cm,1.1759cm);
\draw (3.91032cm,1.1759cm)--(3.9302cm,1.174cm);
\draw (3.9302cm,1.174cm)--(3.95012cm,1.1724cm);
\draw (3.95012cm,1.1724cm)--(3.97006cm,1.17108cm);
\draw (3.97006cm,1.17108cm)--(3.99003cm,1.17006cm);
\draw (3.99003cm,1.17006cm)--(4.01001cm,1.16933cm);
\draw (4.01001cm,1.16933cm)--(4.03cm,1.1689cm);
\draw (4.03cm,1.1689cm)--(4.05cm,1.16875cm);
\draw (4.05cm,1.16875cm)--(4.07cm,1.1689cm);
\draw (4.07cm,1.1689cm)--(4.08999cm,1.16933cm);
\draw (4.08999cm,1.16933cm)--(4.10998cm,1.17006cm);
\draw (4.10998cm,1.17006cm)--(4.12994cm,1.17108cm);
\draw (4.12994cm,1.17108cm)--(4.14988cm,1.1724cm);
\draw (4.14988cm,1.1724cm)--(4.1698cm,1.174cm);
\draw (4.1698cm,1.174cm)--(4.18968cm,1.1759cm);
\draw (4.18968cm,1.1759cm)--(4.20953cm,1.17808cm);
\draw (4.20953cm,1.17808cm)--(4.22932cm,1.18056cm);
\draw (4.22932cm,1.18056cm)--(4.24907cm,1.18333cm);
\draw (4.24907cm,1.18333cm)--(4.26877cm,1.1864cm);
\draw (4.26877cm,1.1864cm)--(4.2884cm,1.18975cm);
\draw (4.2884cm,1.18975cm)--(4.30797cm,1.1934cm);
\draw (4.30797cm,1.1934cm)--(4.32746cm,1.19733cm);
\draw (4.32746cm,1.19733cm)--(4.34687cm,1.20156cm);
\draw (4.34687cm,1.20156cm)--(4.36621cm,1.20608cm);
\draw (4.36621cm,1.20608cm)--(4.38545cm,1.2109cm);
\draw (4.38545cm,1.2109cm)--(4.4046cm,1.216cm);
\draw (4.4046cm,1.216cm)--(4.42365cm,1.2214cm);
\draw (4.42365cm,1.2214cm)--(4.44259cm,1.22708cm);
\draw (4.44259cm,1.22708cm)--(4.46143cm,1.23306cm);
\draw (4.46143cm,1.23306cm)--(4.48014cm,1.23933cm);
\draw (4.48014cm,1.23933cm)--(4.49873cm,1.2459cm);
\draw (4.49873cm,1.2459cm)--(4.5172cm,1.25275cm);
\draw (4.5172cm,1.25275cm)--(4.53553cm,1.2599cm);
\draw (4.53553cm,1.2599cm)--(4.55373cm,1.26733cm);
\draw (4.55373cm,1.26733cm)--(4.57177cm,1.27506cm);
\draw (4.57177cm,1.27506cm)--(4.58967cm,1.28308cm);
\draw (4.58967cm,1.28308cm)--(4.60742cm,1.2914cm);
\draw (4.60742cm,1.2914cm)--(4.625cm,1.3cm);
\pgfsetstrokecolor{rgb_ff0000}
\draw (4.05cm,2.425cm)--(4.04632cm,2.39461cm);
\draw (4.04632cm,2.39461cm)--(4.0428cm,2.36345cm);
\draw (4.0428cm,2.36345cm)--(4.03942cm,2.33156cm);
\draw (4.03942cm,2.33156cm)--(4.03619cm,2.29896cm);
\draw (4.03619cm,2.29896cm)--(4.0331cm,2.26567cm);
\draw (4.0331cm,2.26567cm)--(4.03015cm,2.23172cm);
\draw (4.03015cm,2.23172cm)--(4.02735cm,2.19715cm);
\draw (4.02735cm,2.19715cm)--(4.02469cm,2.16198cm);
\draw (4.02469cm,2.16198cm)--(4.02217cm,2.12623cm);
\draw (4.02217cm,2.12623cm)--(4.01979cm,2.08993cm);
\draw (4.01979cm,2.08993cm)--(4.01755cm,2.05311cm);
\draw (4.01755cm,2.05311cm)--(4.01544cm,2.0158cm);
\draw (4.01544cm,2.0158cm)--(4.01347cm,1.97802cm);
\draw (4.01347cm,1.97802cm)--(4.01163cm,1.9398cm);
\draw (4.01163cm,1.9398cm)--(4.00992cm,1.90117cm);
\draw (4.00992cm,1.90117cm)--(4.00835cm,1.86216cm);
\draw (4.00835cm,1.86216cm)--(4.0069cm,1.82278cm);
\draw (4.0069cm,1.82278cm)--(4.00558cm,1.78307cm);
\draw (4.00558cm,1.78307cm)--(4.0044cm,1.74306cm);
\draw (4.0044cm,1.74306cm)--(4.00333cm,1.70278cm);
\draw (4.00333cm,1.70278cm)--(4.0024cm,1.66224cm);
\draw (4.0024cm,1.66224cm)--(4.00158cm,1.62148cm);
\draw (4.00158cm,1.62148cm)--(4.00089cm,1.58052cm);
\draw (4.00089cm,1.58052cm)--(4.00032cm,1.5394cm);
\draw (4.00032cm,1.5394cm)--(3.99987cm,1.49813cm);
\draw (3.99987cm,1.49813cm)--(3.99954cm,1.45675cm);
\draw (3.99954cm,1.45675cm)--(3.99932cm,1.41528cm);
\draw (3.99932cm,1.41528cm)--(3.99923cm,1.37376cm);
\draw (3.99923cm,1.37376cm)--(3.99924cm,1.33219cm);
\draw (3.99924cm,1.33219cm)--(3.99937cm,1.29063cm);
\draw (3.99937cm,1.29063cm)--(3.99962cm,1.24908cm);
\draw (3.99962cm,1.24908cm)--(3.99997cm,1.20758cm);
\draw (3.99997cm,1.20758cm)--(4.00044cm,1.16615cm);
\draw (4.00044cm,1.16615cm)--(4.00101cm,1.12483cm);
\draw (4.00101cm,1.12483cm)--(4.00169cm,1.08364cm);
\draw (4.00169cm,1.08364cm)--(4.00248cm,1.0426cm);
\draw (4.00248cm,1.0426cm)--(4.00337cm,1.00175cm);
\draw (4.00337cm,1.00175cm)--(4.00437cm,0.961103cm);
\draw (4.00437cm,0.961103cm)--(4.00547cm,0.920697cm);
\draw (4.00547cm,0.920697cm)--(4.00667cm,0.880556cm);
\draw (4.00667cm,0.880556cm)--(4.00797cm,0.840706cm);
\draw (4.00797cm,0.840706cm)--(4.00936cm,0.801175cm);
\draw (4.00936cm,0.801175cm)--(4.01086cm,0.76199cm);
\draw (4.01086cm,0.76199cm)--(4.01245cm,0.723178cm);
\draw (4.01245cm,0.723178cm)--(4.01414cm,0.684766cm);
\draw (4.01414cm,0.684766cm)--(4.01592cm,0.646781cm);
\draw (4.01592cm,0.646781cm)--(4.0178cm,0.60925cm);
\draw (4.0178cm,0.60925cm)--(4.01976cm,0.5722cm);
\draw (4.01976cm,0.5722cm)--(4.02181cm,0.535659cm);
\draw (4.02181cm,0.535659cm)--(4.02396cm,0.499653cm);
\draw (4.02396cm,0.499653cm)--(4.02619cm,0.464209cm);
\draw (4.02619cm,0.464209cm)--(4.02851cm,0.429356cm);
\draw (4.02851cm,0.429356cm)--(4.03091cm,0.395118cm);
\draw (4.03091cm,0.395118cm)--(4.0334cm,0.361525cm);
\draw (4.0334cm,0.361525cm)--(4.03596cm,0.328602cm);
\draw (4.03596cm,0.328602cm)--(4.03861cm,0.296378cm);
\draw (4.03861cm,0.296378cm)--(4.04134cm,0.264878cm);
\draw (4.04134cm,0.264878cm)--(4.04415cm,0.234131cm);
\draw (4.04415cm,0.234131cm)--(4.04704cm,0.204162cm);
\draw (4.04704cm,0.204162cm)--(4.05cm,0.175cm);
\pgftext[at={\pgfpoint{4.225cm}{0.075cm}}] {\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $x_{\ast}$}}}
\pgfsetstrokecolor{rgb_000000}
\draw (5.075cm,1.3cm)--(5.625cm,1.3cm);
\draw [fill](5.51956cm,1.3cm)--(5.51956cm,1.26485cm)--
  (5.625cm,1.3cm)--(5.51956cm,1.33515cm)--(5.51956cm,1.3cm)--cycle;
\draw (6.125cm,1.3cm)--(6.12519cm,1.32864cm);
\draw (6.12519cm,1.32864cm)--(6.12575cm,1.35708cm);
\draw (6.12575cm,1.35708cm)--(6.12667cm,1.38529cm);
\draw (6.12667cm,1.38529cm)--(6.12797cm,1.41327cm);
\draw (6.12797cm,1.41327cm)--(6.12963cm,1.44103cm);
\draw (6.12963cm,1.44103cm)--(6.13165cm,1.46855cm);
\draw (6.13165cm,1.46855cm)--(6.13403cm,1.49583cm);
\draw (6.13403cm,1.49583cm)--(6.13676cm,1.52286cm);
\draw (6.13676cm,1.52286cm)--(6.13985cm,1.54964cm);
\draw (6.13985cm,1.54964cm)--(6.14329cm,1.57616cm);
\draw (6.14329cm,1.57616cm)--(6.14707cm,1.60241cm);
\draw (6.14707cm,1.60241cm)--(6.1512cm,1.6284cm);
\draw (6.1512cm,1.6284cm)--(6.15567cm,1.65411cm);
\draw (6.15567cm,1.65411cm)--(6.16048cm,1.67954cm);
\draw (6.16048cm,1.67954cm)--(6.16562cm,1.70469cm);
\draw (6.16562cm,1.70469cm)--(6.1711cm,1.72954cm);
\draw (6.1711cm,1.72954cm)--(6.17691cm,1.7541cm);
\draw (6.17691cm,1.7541cm)--(6.18305cm,1.77835cm);
\draw (6.18305cm,1.77835cm)--(6.18951cm,1.80229cm);
\draw (6.18951cm,1.80229cm)--(6.1963cm,1.82593cm);
\draw (6.1963cm,1.82593cm)--(6.2034cm,1.84924cm);
\draw (6.2034cm,1.84924cm)--(6.21082cm,1.87222cm);
\draw (6.21082cm,1.87222cm)--(6.21855cm,1.89488cm);
\draw (6.21855cm,1.89488cm)--(6.2266cm,1.9172cm);
\draw (6.2266cm,1.9172cm)--(6.23495cm,1.93918cm);
\draw (6.23495cm,1.93918cm)--(6.24361cm,1.96081cm);
\draw (6.24361cm,1.96081cm)--(6.25258cm,1.98209cm);
\draw (6.25258cm,1.98209cm)--(6.26184cm,2.00301cm);
\draw (6.26184cm,2.00301cm)--(6.2714cm,2.02356cm);
\draw (6.2714cm,2.02356cm)--(6.28125cm,2.04375cm);
\draw (6.28125cm,2.04375cm)--(6.2914cm,2.06356cm);
\draw (6.2914cm,2.06356cm)--(6.30183cm,2.08299cm);
\draw (6.30183cm,2.08299cm)--(6.31255cm,2.10204cm);
\draw (6.31255cm,2.10204cm)--(6.32355cm,2.12069cm);
\draw (6.32355cm,2.12069cm)--(6.33484cm,2.13895cm);
\draw (6.33484cm,2.13895cm)--(6.3464cm,2.1568cm);
\draw (6.3464cm,2.1568cm)--(6.35824cm,2.17424cm);
\draw (6.35824cm,2.17424cm)--(6.37035cm,2.19128cm);
\draw (6.37035cm,2.19128cm)--(6.38273cm,2.20789cm);
\draw (6.38273cm,2.20789cm)--(6.39537cm,2.22407cm);
\draw (6.39537cm,2.22407cm)--(6.40828cm,2.23983cm);
\draw (6.40828cm,2.23983cm)--(6.42145cm,2.25515cm);
\draw (6.42145cm,2.25515cm)--(6.43488cm,2.27003cm);
\draw (6.43488cm,2.27003cm)--(6.44856cm,2.28446cm);
\draw (6.44856cm,2.28446cm)--(6.4625cm,2.29844cm);
\draw (6.4625cm,2.29844cm)--(6.47669cm,2.31196cm);
\draw (6.47669cm,2.31196cm)--(6.49112cm,2.32501cm);
\draw (6.49112cm,2.32501cm)--(6.5058cm,2.3376cm);
\draw (6.5058cm,2.3376cm)--(6.52072cm,2.34971cm);
\draw (6.52072cm,2.34971cm)--(6.53588cm,2.36134cm);
\draw (6.53588cm,2.36134cm)--(6.55128cm,2.37249cm);
\draw (6.55128cm,2.37249cm)--(6.5669cm,2.38314cm);
\draw (6.5669cm,2.38314cm)--(6.58276cm,2.3933cm);
\draw (6.58276cm,2.3933cm)--(6.59885cm,2.40295cm);
\draw (6.59885cm,2.40295cm)--(6.61516cm,2.41209cm);
\draw (6.61516cm,2.41209cm)--(6.6317cm,2.42073cm);
\draw (6.6317cm,2.42073cm)--(6.64845cm,2.42884cm);
\draw (6.64845cm,2.42884cm)--(6.66542cm,2.43642cm);
\draw (6.66542cm,2.43642cm)--(6.6826cm,2.44348cm);
\draw (6.6826cm,2.44348cm)--(6.7cm,2.45cm);
\draw (6.7cm,2.45cm)--(6.7174cm,2.44348cm);
\draw (6.7174cm,2.44348cm)--(6.73458cm,2.43642cm);
\draw (6.73458cm,2.43642cm)--(6.75155cm,2.42884cm);
\draw (6.75155cm,2.42884cm)--(6.7683cm,2.42073cm);
\draw (6.7683cm,2.42073cm)--(6.78484cm,2.41209cm);
\draw (6.78484cm,2.41209cm)--(6.80115cm,2.40295cm);
\draw (6.80115cm,2.40295cm)--(6.81724cm,2.3933cm);
\draw (6.81724cm,2.3933cm)--(6.8331cm,2.38314cm);
\draw (6.8331cm,2.38314cm)--(6.84872cm,2.37249cm);
\draw (6.84872cm,2.37249cm)--(6.86412cm,2.36134cm);
\draw (6.86412cm,2.36134cm)--(6.87928cm,2.34971cm);
\draw (6.87928cm,2.34971cm)--(6.8942cm,2.3376cm);
\draw (6.8942cm,2.3376cm)--(6.90888cm,2.32501cm);
\draw (6.90888cm,2.32501cm)--(6.92331cm,2.31196cm);
\draw (6.92331cm,2.31196cm)--(6.9375cm,2.29844cm);
\draw (6.9375cm,2.29844cm)--(6.95144cm,2.28446cm);
\draw (6.95144cm,2.28446cm)--(6.96512cm,2.27003cm);
\draw (6.96512cm,2.27003cm)--(6.97855cm,2.25515cm);
\draw (6.97855cm,2.25515cm)--(6.99172cm,2.23983cm);
\draw (6.99172cm,2.23983cm)--(7.00463cm,2.22407cm);
\draw (7.00463cm,2.22407cm)--(7.01728cm,2.20789cm);
\draw (7.01728cm,2.20789cm)--(7.02965cm,2.19128cm);
\draw (7.02965cm,2.19128cm)--(7.04176cm,2.17424cm);
\draw (7.04176cm,2.17424cm)--(7.0536cm,2.1568cm);
\draw (7.0536cm,2.1568cm)--(7.06516cm,2.13895cm);
\draw (7.06516cm,2.13895cm)--(7.07645cm,2.12069cm);
\draw (7.07645cm,2.12069cm)--(7.08745cm,2.10204cm);
\draw (7.08745cm,2.10204cm)--(7.09817cm,2.08299cm);
\draw (7.09817cm,2.08299cm)--(7.1086cm,2.06356cm);
\draw (7.1086cm,2.06356cm)--(7.11875cm,2.04375cm);
\draw (7.11875cm,2.04375cm)--(7.1286cm,2.02356cm);
\draw (7.1286cm,2.02356cm)--(7.13816cm,2.00301cm);
\draw (7.13816cm,2.00301cm)--(7.14743cm,1.98209cm);
\draw (7.14743cm,1.98209cm)--(7.15639cm,1.96081cm);
\draw (7.15639cm,1.96081cm)--(7.16505cm,1.93918cm);
\draw (7.16505cm,1.93918cm)--(7.1734cm,1.9172cm);
\draw (7.1734cm,1.9172cm)--(7.18145cm,1.89488cm);
\draw (7.18145cm,1.89488cm)--(7.18918cm,1.87222cm);
\draw (7.18918cm,1.87222cm)--(7.1966cm,1.84924cm);
\draw (7.1966cm,1.84924cm)--(7.2037cm,1.82593cm);
\draw (7.2037cm,1.82593cm)--(7.21049cm,1.80229cm);
\draw (7.21049cm,1.80229cm)--(7.21695cm,1.77835cm);
\draw (7.21695cm,1.77835cm)--(7.22309cm,1.7541cm);
\draw (7.22309cm,1.7541cm)--(7.2289cm,1.72954cm);
\draw (7.2289cm,1.72954cm)--(7.23438cm,1.70469cm);
\draw (7.23438cm,1.70469cm)--(7.23952cm,1.67954cm);
\draw (7.23952cm,1.67954cm)--(7.24433cm,1.65411cm);
\draw (7.24433cm,1.65411cm)--(7.2488cm,1.6284cm);
\draw (7.2488cm,1.6284cm)--(7.25293cm,1.60241cm);
\draw (7.25293cm,1.60241cm)--(7.25671cm,1.57616cm);
\draw (7.25671cm,1.57616cm)--(7.26015cm,1.54964cm);
\draw (7.26015cm,1.54964cm)--(7.26324cm,1.52286cm);
\draw (7.26324cm,1.52286cm)--(7.26597cm,1.49583cm);
\draw (7.26597cm,1.49583cm)--(7.26835cm,1.46855cm);
\draw (7.26835cm,1.46855cm)--(7.27037cm,1.44103cm);
\draw (7.27037cm,1.44103cm)--(7.27203cm,1.41327cm);
\draw (7.27203cm,1.41327cm)--(7.27332cm,1.38529cm);
\draw (7.27332cm,1.38529cm)--(7.27425cm,1.35708cm);
\draw (7.27425cm,1.35708cm)--(7.27481cm,1.32864cm);
\draw (7.27481cm,1.32864cm)--(7.275cm,1.3cm);
\draw (7.275cm,1.3cm)--(7.27481cm,1.27136cm);
\draw (7.27481cm,1.27136cm)--(7.27425cm,1.24292cm);
\draw (7.27425cm,1.24292cm)--(7.27332cm,1.21471cm);
\draw (7.27332cm,1.21471cm)--(7.27203cm,1.18673cm);
\draw (7.27203cm,1.18673cm)--(7.27037cm,1.15897cm);
\draw (7.27037cm,1.15897cm)--(7.26835cm,1.13145cm);
\draw (7.26835cm,1.13145cm)--(7.26597cm,1.10417cm);
\draw (7.26597cm,1.10417cm)--(7.26324cm,1.07714cm);
\draw (7.26324cm,1.07714cm)--(7.26015cm,1.05036cm);
\draw (7.26015cm,1.05036cm)--(7.25671cm,1.02384cm);
\draw (7.25671cm,1.02384cm)--(7.25293cm,0.997587cm);
\draw (7.25293cm,0.997587cm)--(7.2488cm,0.9716cm);
\draw (7.2488cm,0.9716cm)--(7.24433cm,0.945888cm);
\draw (7.24433cm,0.945888cm)--(7.23952cm,0.920457cm);
\draw (7.23952cm,0.920457cm)--(7.23438cm,0.895313cm);
\draw (7.23438cm,0.895313cm)--(7.2289cm,0.870459cm);
\draw (7.2289cm,0.870459cm)--(7.22309cm,0.845903cm);
\draw (7.22309cm,0.845903cm)--(7.21695cm,0.82165cm);
\draw (7.21695cm,0.82165cm)--(7.21049cm,0.797705cm);
\draw (7.21049cm,0.797705cm)--(7.2037cm,0.774074cm);
\draw (7.2037cm,0.774074cm)--(7.1966cm,0.750763cm);
\draw (7.1966cm,0.750763cm)--(7.18918cm,0.727776cm);
\draw (7.18918cm,0.727776cm)--(7.18145cm,0.70512cm);
\draw (7.18145cm,0.70512cm)--(7.1734cm,0.6828cm);
\draw (7.1734cm,0.6828cm)--(7.16505cm,0.660822cm);
\draw (7.16505cm,0.660822cm)--(7.15639cm,0.639191cm);
\draw (7.15639cm,0.639191cm)--(7.14743cm,0.617913cm);
\draw (7.14743cm,0.617913cm)--(7.13816cm,0.596993cm);
\draw (7.13816cm,0.596993cm)--(7.1286cm,0.576437cm);
\draw (7.1286cm,0.576437cm)--(7.11875cm,0.55625cm);
\draw (7.11875cm,0.55625cm)--(7.1086cm,0.536438cm);
\draw (7.1086cm,0.536438cm)--(7.09817cm,0.517007cm);
\draw (7.09817cm,0.517007cm)--(7.08745cm,0.497962cm);
\draw (7.08745cm,0.497962cm)--(7.07645cm,0.479309cm);
\draw (7.07645cm,0.479309cm)--(7.06516cm,0.461053cm);
\draw (7.06516cm,0.461053cm)--(7.0536cm,0.4432cm);
\draw (7.0536cm,0.4432cm)--(7.04176cm,0.425755cm);
\draw (7.04176cm,0.425755cm)--(7.02965cm,0.408724cm);
\draw (7.02965cm,0.408724cm)--(7.01728cm,0.392113cm);
\draw (7.01728cm,0.392113cm)--(7.00463cm,0.375926cm);
\draw (7.00463cm,0.375926cm)--(6.99172cm,0.36017cm);
\draw (6.99172cm,0.36017cm)--(6.97855cm,0.34485cm);
\draw (6.97855cm,0.34485cm)--(6.96512cm,0.329972cm);
\draw (6.96512cm,0.329972cm)--(6.95144cm,0.315541cm);
\draw (6.95144cm,0.315541cm)--(6.9375cm,0.301563cm);
\draw (6.9375cm,0.301563cm)--(6.92331cm,0.288043cm);
\draw (6.92331cm,0.288043cm)--(6.90888cm,0.274987cm);
\draw (6.90888cm,0.274987cm)--(6.8942cm,0.2624cm);
\draw (6.8942cm,0.2624cm)--(6.87928cm,0.250288cm);
\draw (6.87928cm,0.250288cm)--(6.86412cm,0.238657cm);
\draw (6.86412cm,0.238657cm)--(6.84872cm,0.227513cm);
\draw (6.84872cm,0.227513cm)--(6.8331cm,0.216859cm);
\draw (6.8331cm,0.216859cm)--(6.81724cm,0.206703cm);
\draw (6.81724cm,0.206703cm)--(6.80115cm,0.19705cm);
\draw (6.80115cm,0.19705cm)--(6.78484cm,0.187905cm);
\draw (6.78484cm,0.187905cm)--(6.7683cm,0.179274cm);
\draw (6.7683cm,0.179274cm)--(6.75155cm,0.171163cm);
\draw (6.75155cm,0.171163cm)--(6.73458cm,0.163576cm);
\draw (6.73458cm,0.163576cm)--(6.7174cm,0.15652cm);
\draw (6.7174cm,0.15652cm)--(6.7cm,0.15cm);
\draw (6.7cm,0.15cm)--(6.6826cm,0.15652cm);
\draw (6.6826cm,0.15652cm)--(6.66542cm,0.163576cm);
\draw (6.66542cm,0.163576cm)--(6.64845cm,0.171163cm);
\draw (6.64845cm,0.171163cm)--(6.6317cm,0.179274cm);
\draw (6.6317cm,0.179274cm)--(6.61516cm,0.187905cm);
\draw (6.61516cm,0.187905cm)--(6.59885cm,0.19705cm);
\draw (6.59885cm,0.19705cm)--(6.58276cm,0.206703cm);
\draw (6.58276cm,0.206703cm)--(6.5669cm,0.216859cm);
\draw (6.5669cm,0.216859cm)--(6.55128cm,0.227513cm);
\draw (6.55128cm,0.227513cm)--(6.53588cm,0.238657cm);
\draw (6.53588cm,0.238657cm)--(6.52072cm,0.250288cm);
\draw (6.52072cm,0.250288cm)--(6.5058cm,0.2624cm);
\draw (6.5058cm,0.2624cm)--(6.49112cm,0.274987cm);
\draw (6.49112cm,0.274987cm)--(6.47669cm,0.288043cm);
\draw (6.47669cm,0.288043cm)--(6.4625cm,0.301563cm);
\draw (6.4625cm,0.301563cm)--(6.44856cm,0.315541cm);
\draw (6.44856cm,0.315541cm)--(6.43488cm,0.329972cm);
\draw (6.43488cm,0.329972cm)--(6.42145cm,0.34485cm);
\draw (6.42145cm,0.34485cm)--(6.40828cm,0.36017cm);
\draw (6.40828cm,0.36017cm)--(6.39537cm,0.375926cm);
\draw (6.39537cm,0.375926cm)--(6.38272cm,0.392113cm);
\draw (6.38272cm,0.392113cm)--(6.37035cm,0.408724cm);
\draw (6.37035cm,0.408724cm)--(6.35824cm,0.425755cm);
\draw (6.35824cm,0.425755cm)--(6.3464cm,0.4432cm);
\draw (6.3464cm,0.4432cm)--(6.33484cm,0.461053cm);
\draw (6.33484cm,0.461053cm)--(6.32355cm,0.479309cm);
\draw (6.32355cm,0.479309cm)--(6.31255cm,0.497962cm);
\draw (6.31255cm,0.497962cm)--(6.30183cm,0.517007cm);
\draw (6.30183cm,0.517007cm)--(6.2914cm,0.536438cm);
\draw (6.2914cm,0.536438cm)--(6.28125cm,0.55625cm);
\draw (6.28125cm,0.55625cm)--(6.2714cm,0.576437cm);
\draw (6.2714cm,0.576437cm)--(6.26184cm,0.596993cm);
\draw (6.26184cm,0.596993cm)--(6.25258cm,0.617913cm);
\draw (6.25258cm,0.617913cm)--(6.24361cm,0.639191cm);
\draw (6.24361cm,0.639191cm)--(6.23495cm,0.660822cm);
\draw (6.23495cm,0.660822cm)--(6.2266cm,0.6828cm);
\draw (6.2266cm,0.6828cm)--(6.21855cm,0.70512cm);
\draw (6.21855cm,0.70512cm)--(6.21082cm,0.727776cm);
\draw (6.21082cm,0.727776cm)--(6.2034cm,0.750763cm);
\draw (6.2034cm,0.750763cm)--(6.1963cm,0.774074cm);
\draw (6.1963cm,0.774074cm)--(6.18951cm,0.797705cm);
\draw (6.18951cm,0.797705cm)--(6.18305cm,0.82165cm);
\draw (6.18305cm,0.82165cm)--(6.17691cm,0.845903cm);
\draw (6.17691cm,0.845903cm)--(6.1711cm,0.870459cm);
\draw (6.1711cm,0.870459cm)--(6.16563cm,0.895313cm);
\draw (6.16563cm,0.895313cm)--(6.16048cm,0.920457cm);
\draw (6.16048cm,0.920457cm)--(6.15567cm,0.945888cm);
\draw (6.15567cm,0.945888cm)--(6.1512cm,0.9716cm);
\draw (6.1512cm,0.9716cm)--(6.14707cm,0.997587cm);
\draw (6.14707cm,0.997587cm)--(6.14329cm,1.02384cm);
\draw (6.14329cm,1.02384cm)--(6.13985cm,1.05036cm);
\draw (6.13985cm,1.05036cm)--(6.13676cm,1.07714cm);
\draw (6.13676cm,1.07714cm)--(6.13403cm,1.10417cm);
\draw (6.13403cm,1.10417cm)--(6.13165cm,1.13145cm);
\draw (6.13165cm,1.13145cm)--(6.12963cm,1.15897cm);
\draw (6.12963cm,1.15897cm)--(6.12797cm,1.18673cm);
\draw (6.12797cm,1.18673cm)--(6.12667cm,1.21471cm);
\draw (6.12667cm,1.21471cm)--(6.12575cm,1.24292cm);
\draw (6.12575cm,1.24292cm)--(6.12519cm,1.27136cm);
\draw (6.12519cm,1.27136cm)--(6.125cm,1.3cm);
\draw (6.125cm,1.3cm)--(6.13831cm,1.30623cm);
\draw (6.16492cm,1.3187cm)--(6.17822cm,1.32494cm);
\draw (6.17822cm,1.32494cm)--(6.19187cm,1.33052cm);
\draw (6.21916cm,1.34167cm)--(6.2328cm,1.34725cm);
\draw (6.2328cm,1.34725cm)--(6.24674cm,1.35217cm);
\draw (6.27463cm,1.36202cm)--(6.28857cm,1.36694cm);
\draw (6.28857cm,1.36694cm)--(6.30278cm,1.3712cm);
\draw (6.33119cm,1.37973cm)--(6.3454cm,1.384cm);
\draw (6.3454cm,1.384cm)--(6.35983cm,1.38761cm);
\draw (6.38869cm,1.39483cm)--(6.40313cm,1.39844cm);
\draw (6.40313cm,1.39844cm)--(6.41774cm,1.40139cm);
\draw (6.44698cm,1.4073cm)--(6.4616cm,1.41025cm);
\draw (6.4616cm,1.41025cm)--(6.47637cm,1.41255cm);
\draw (6.50591cm,1.41714cm)--(6.52068cm,1.41944cm);
\draw (6.52068cm,1.41944cm)--(6.53556cm,1.42108cm);
\draw (6.56532cm,1.42436cm)--(6.5802cm,1.426cm);
\draw (6.5802cm,1.426cm)--(6.59516cm,1.42698cm);
\draw (6.62507cm,1.42895cm)--(6.64003cm,1.42994cm);
\draw (6.64003cm,1.42994cm)--(6.65502cm,1.43027cm);
\draw (6.68501cm,1.43092cm)--(6.7cm,1.43125cm);
\draw (6.7cm,1.43125cm)--(6.71499cm,1.43092cm);
\draw (6.74498cm,1.43027cm)--(6.75998cm,1.42994cm);
\draw (6.75998cm,1.42994cm)--(6.77493cm,1.42895cm);
\draw (6.80484cm,1.42698cm)--(6.8198cm,1.426cm);
\draw (6.8198cm,1.426cm)--(6.83468cm,1.42436cm);
\draw (6.86444cm,1.42108cm)--(6.87933cm,1.41944cm);
\draw (6.87933cm,1.41944cm)--(6.89409cm,1.41714cm);
\draw (6.92363cm,1.41255cm)--(6.9384cm,1.41025cm);
\draw (6.9384cm,1.41025cm)--(6.95302cm,1.4073cm);
\draw (6.98226cm,1.40139cm)--(6.99688cm,1.39844cm);
\draw (6.99688cm,1.39844cm)--(7.01131cm,1.39483cm);
\draw (7.04017cm,1.38761cm)--(7.0546cm,1.384cm);
\draw (7.0546cm,1.384cm)--(7.06881cm,1.37973cm);
\draw (7.09722cm,1.3712cm)--(7.11143cm,1.36694cm);
\draw (7.11143cm,1.36694cm)--(7.12537cm,1.36202cm);
\draw (7.15326cm,1.35217cm)--(7.1672cm,1.34725cm);
\draw (7.1672cm,1.34725cm)--(7.18084cm,1.34167cm);
\draw (7.20813cm,1.33052cm)--(7.22178cm,1.32494cm);
\draw (7.22178cm,1.32494cm)--(7.23508cm,1.3187cm);
\draw (7.26169cm,1.30623cm)--(7.275cm,1.3cm);
\draw (6.125cm,1.3cm)--(6.14258cm,1.2914cm);
\draw (6.14258cm,1.2914cm)--(6.16033cm,1.28308cm);
\draw (6.16033cm,1.28308cm)--(6.17822cm,1.27506cm);
\draw (6.17822cm,1.27506cm)--(6.19627cm,1.26733cm);
\draw (6.19627cm,1.26733cm)--(6.21447cm,1.2599cm);
\draw (6.21447cm,1.2599cm)--(6.2328cm,1.25275cm);
\draw (6.2328cm,1.25275cm)--(6.25127cm,1.2459cm);
\draw (6.25127cm,1.2459cm)--(6.26986cm,1.23933cm);
\draw (6.26986cm,1.23933cm)--(6.28857cm,1.23306cm);
\draw (6.28857cm,1.23306cm)--(6.30741cm,1.22708cm);
\draw (6.30741cm,1.22708cm)--(6.32635cm,1.2214cm);
\draw (6.32635cm,1.2214cm)--(6.3454cm,1.216cm);
\draw (6.3454cm,1.216cm)--(6.36455cm,1.2109cm);
\draw (6.36455cm,1.2109cm)--(6.38379cm,1.20608cm);
\draw (6.38379cm,1.20608cm)--(6.40313cm,1.20156cm);
\draw (6.40313cm,1.20156cm)--(6.42254cm,1.19733cm);
\draw (6.42254cm,1.19733cm)--(6.44203cm,1.1934cm);
\draw (6.44203cm,1.1934cm)--(6.4616cm,1.18975cm);
\draw (6.4616cm,1.18975cm)--(6.48123cm,1.1864cm);
\draw (6.48123cm,1.1864cm)--(6.50093cm,1.18333cm);
\draw (6.50093cm,1.18333cm)--(6.52068cm,1.18056cm);
\draw (6.52068cm,1.18056cm)--(6.54047cm,1.17808cm);
\draw (6.54047cm,1.17808cm)--(6.56032cm,1.1759cm);
\draw (6.56032cm,1.1759cm)--(6.5802cm,1.174cm);
\draw (6.5802cm,1.174cm)--(6.60012cm,1.1724cm);
\draw (6.60012cm,1.1724cm)--(6.62006cm,1.17108cm);
\draw (6.62006cm,1.17108cm)--(6.64003cm,1.17006cm);
\draw (6.64003cm,1.17006cm)--(6.66001cm,1.16933cm);
\draw (6.66001cm,1.16933cm)--(6.68cm,1.1689cm);
\draw (6.68cm,1.1689cm)--(6.7cm,1.16875cm);
\draw (6.7cm,1.16875cm)--(6.72cm,1.1689cm);
\draw (6.72cm,1.1689cm)--(6.73999cm,1.16933cm);
\draw (6.73999cm,1.16933cm)--(6.75998cm,1.17006cm);
\draw (6.75998cm,1.17006cm)--(6.77994cm,1.17108cm);
\draw (6.77994cm,1.17108cm)--(6.79988cm,1.1724cm);
\draw (6.79988cm,1.1724cm)--(6.8198cm,1.174cm);
\draw (6.8198cm,1.174cm)--(6.83968cm,1.1759cm);
\draw (6.83968cm,1.1759cm)--(6.85953cm,1.17808cm);
\draw (6.85953cm,1.17808cm)--(6.87933cm,1.18056cm);
\draw (6.87933cm,1.18056cm)--(6.89907cm,1.18333cm);
\draw (6.89907cm,1.18333cm)--(6.91877cm,1.1864cm);
\draw (6.91877cm,1.1864cm)--(6.9384cm,1.18975cm);
\draw (6.9384cm,1.18975cm)--(6.95797cm,1.1934cm);
\draw (6.95797cm,1.1934cm)--(6.97746cm,1.19733cm);
\draw (6.97746cm,1.19733cm)--(6.99688cm,1.20156cm);
\draw (6.99688cm,1.20156cm)--(7.01621cm,1.20608cm);
\draw (7.01621cm,1.20608cm)--(7.03545cm,1.2109cm);
\draw (7.03545cm,1.2109cm)--(7.0546cm,1.216cm);
\draw (7.0546cm,1.216cm)--(7.07365cm,1.2214cm);
\draw (7.07365cm,1.2214cm)--(7.09259cm,1.22708cm);
\draw (7.09259cm,1.22708cm)--(7.11143cm,1.23306cm);
\draw (7.11143cm,1.23306cm)--(7.13014cm,1.23933cm);
\draw (7.13014cm,1.23933cm)--(7.14873cm,1.2459cm);
\draw (7.14873cm,1.2459cm)--(7.1672cm,1.25275cm);
\draw (7.1672cm,1.25275cm)--(7.18553cm,1.2599cm);
\draw (7.18553cm,1.2599cm)--(7.20373cm,1.26733cm);
\draw (7.20373cm,1.26733cm)--(7.22178cm,1.27506cm);
\draw (7.22178cm,1.27506cm)--(7.23967cm,1.28308cm);
\draw (7.23967cm,1.28308cm)--(7.25742cm,1.2914cm);
\draw (7.25742cm,1.2914cm)--(7.275cm,1.3cm);
\pgfsetfillcolor{rgb_ff0000}
\pgfsetstrokecolor{rgb_ff0000}
\draw [fill](6.725cm,1.165cm)--(6.72497cm,1.16631cm)--
  (6.72486cm,1.16761cm)--(6.72469cm,1.16891cm)--
  (6.72445cm,1.1702cm)--(6.72415cm,1.17147cm)--
  (6.72378cm,1.17273cm)--(6.72334cm,1.17396cm)--
  (6.72284cm,1.17517cm)--(6.72228cm,1.17635cm)--
  (6.72165cm,1.1775cm)--(6.72097cm,1.17862cm)--
  (6.72023cm,1.17969cm)--(6.71943cm,1.18073cm)--
  (6.71858cm,1.18173cm)--(6.71768cm,1.18268cm)--
  (6.71673cm,1.18358cm)--(6.71573cm,1.18443cm)--
  (6.71469cm,1.18523cm)--(6.71362cm,1.18597cm)--
  (6.7125cm,1.18665cm)--(6.71135cm,1.18728cm)--
  (6.71017cm,1.18784cm)--(6.70896cm,1.18834cm)--
  (6.70773cm,1.18878cm)--(6.70647cm,1.18915cm)--
  (6.7052cm,1.18945cm)--(6.70391cm,1.18969cm)--
  (6.70261cm,1.18986cm)--(6.70131cm,1.18997cm)--(6.7cm,1.19cm)--
  (6.69869cm,1.18997cm)--(6.69739cm,1.18986cm)--
  (6.69609cm,1.18969cm)--(6.6948cm,1.18945cm)--
  (6.69353cm,1.18915cm)--(6.69227cm,1.18878cm)--
  (6.69104cm,1.18834cm)--(6.68983cm,1.18784cm)--
  (6.68865cm,1.18728cm)--(6.6875cm,1.18665cm)--
  (6.68638cm,1.18597cm)--(6.68531cm,1.18523cm)--
  (6.68427cm,1.18443cm)--(6.68327cm,1.18358cm)--
  (6.68232cm,1.18268cm)--(6.68142cm,1.18173cm)--
  (6.68057cm,1.18073cm)--(6.67977cm,1.17969cm)--
  (6.67903cm,1.17862cm)--(6.67835cm,1.1775cm)--
  (6.67772cm,1.17635cm)--(6.67716cm,1.17517cm)--
  (6.67666cm,1.17396cm)--(6.67622cm,1.17273cm)--
  (6.67585cm,1.17147cm)--(6.67555cm,1.1702cm)--
  (6.67531cm,1.16891cm)--(6.67514cm,1.16761cm)--
  (6.67503cm,1.16631cm)--(6.675cm,1.165cm)--(6.67503cm,1.16369cm)--
  (6.67514cm,1.16239cm)--(6.67531cm,1.16109cm)--
  (6.67555cm,1.1598cm)--(6.67585cm,1.15853cm)--
  (6.67622cm,1.15727cm)--(6.67666cm,1.15604cm)--
  (6.67716cm,1.15483cm)--(6.67772cm,1.15365cm)--
  (6.67835cm,1.1525cm)--(6.67903cm,1.15138cm)--
  (6.67977cm,1.15031cm)--(6.68057cm,1.14927cm)--
  (6.68142cm,1.14827cm)--(6.68232cm,1.14732cm)--
  (6.68327cm,1.14642cm)--(6.68427cm,1.14557cm)--
  (6.68531cm,1.14477cm)--(6.68638cm,1.14403cm)--
  (6.6875cm,1.14335cm)--(6.68865cm,1.14272cm)--
  (6.68983cm,1.14216cm)--(6.69104cm,1.14166cm)--
  (6.69227cm,1.14122cm)--(6.69353cm,1.14085cm)--
  (6.6948cm,1.14055cm)--(6.69609cm,1.14031cm)--
  (6.69739cm,1.14014cm)--(6.69869cm,1.14003cm)--(6.7cm,1.14cm)--
  (6.70131cm,1.14003cm)--(6.70261cm,1.14014cm)--
  (6.70391cm,1.14031cm)--(6.7052cm,1.14055cm)--
  (6.70647cm,1.14085cm)--(6.70773cm,1.14122cm)--
  (6.70896cm,1.14166cm)--(6.71017cm,1.14216cm)--
  (6.71135cm,1.14272cm)--(6.7125cm,1.14335cm)--
  (6.71362cm,1.14403cm)--(6.71469cm,1.14477cm)--
  (6.71573cm,1.14557cm)--(6.71673cm,1.14642cm)--
  (6.71768cm,1.14732cm)--(6.71858cm,1.14827cm)--
  (6.71943cm,1.14927cm)--(6.72023cm,1.15031cm)--
  (6.72097cm,1.15138cm)--(6.72165cm,1.1525cm)--
  (6.72228cm,1.15365cm)--(6.72284cm,1.15483cm)--
  (6.72334cm,1.15604cm)--(6.72378cm,1.15727cm)--
  (6.72415cm,1.15853cm)--(6.72445cm,1.1598cm)--
  (6.72469cm,1.16109cm)--(6.72486cm,1.16239cm)--
  (6.72497cm,1.16369cm)--(6.725cm,1.165cm)--cycle;
\pgftext[at={\pgfpoint{6.7cm}{0.85cm}}] {\makebox(0,0)[c]{\hbox{\color{rgb_ff0000}\scriptsize $x_{\ast}$}}}
\end{tikzpicture}

